Noncommutative Polygonal Cluster Algebras

We define a new family of noncommutative generalizations of cluster algebras called polygonal cluster algebras. These algebras generalize the noncommutative surfaces of Berenstein-Retakh, and are inspired by the emerging theory of $\Theta$-positivity for the groups $\mathrm{Spin}(p,q)$. They are generated by mutations of quivers which we call ST-compatible, and which encode the order of the products that appear in the exchange relations. We show that these ST-compatible quivers can be represented by tilings of surfaces by polygons, a generalization of the description of surface type cluster algebras. As examples, we construct tilings which produce ST-compatible versions of the Del Pezzo quivers and the quivers first described by Le for Fock-Goncharov coordinates for Lie groups of type $B$. We show that polygonal cluster algebras have natural evaluations in Clifford algebras, which we use to produce noncommutative generalizations of the Somos sequences and to parameterize the $\Theta$-positive semigroup of $\mathrm{Spin}(2,n)$. We indicate how this will be done for the semigroup in $\mathrm{Spin}(p,q)$ and how one will give coordinates for general $\Theta$-positive representations into $\mathrm{Spin}(p,q)$.

==> figureAngleEx.tex <==
\begin{figure}[h]
	\centering
	\scalebox{.8}{
	\begin{tikzpicture}
		\begin{scope}[scale=0.55]
			\pic[name=A,rotate=-225] at (-5,3) {NCnodeHalfL};
			\node[vertex] () at (-5,3) [label ={[yshift=4mm]$1$}]{};
			
			\pic[name=B,rotate=-135] at (-4,-4) {NCnodeHalfL};
			\node[vertex] () at (-6,-2) [label ={[xshift=-6mm, yshift=-3mm]$2$}]{};
			
			\pic[name=C,rotate=-135] at (-6,-2) {NCnodeHalfL};
			\node[vertex] () at (-4,-4) [label ={[xshift=-6mm, yshift=-3mm]$3$}]{};
			
			\pic[name=D,rotate=225] at (5,3) {NCnodeHalfR};
			\node[vertex] () at (5,3) [label ={[yshift=4mm]$4$}]{};
			
			\pic[name=F,rotate=135] at (5,-3) {NCnodeHalfR};
			\node[vertex] () at (5,-3) [label ={[xshift=6mm, yshift=-3mm]$5$}]{};
			
			\pic[name=E] at (0,0) {NCnode};
			\node[vertex] () at (0,0) [label ={[yshift=7mm]$6$}]{};
			
			\draw[barrow] (A-circle.-20) to [out=-20,in=140] (E-circle.140);
			\draw[barrow] (A-circle.10) to [out=10,in=-30] (B-circle.-30);
			
			\draw[barrow] (B-circle.90) to [out=90,in=20]  (C-circle.20);
			
			\draw[barrow] (C-circle.90) to [out=90,in=-90] (A-circle.-90);
			
			\draw[xarrow] (E-circle.210) to [out=210,in=0] (B-circle.0);
			\draw[barrow] (E-circle.250) to [out=250,in=-10] (C-circle.-10);
			\draw[barrow] (E-circle.45) to [out=45,in=-180] (D-circle.-180);
			
			\draw[barrow] (D-circle.-90) to [out=-90,in=90] (F-circle.90);
			
			\draw[barrow] (F-circle.180) to [out=180,in=-45] (E-circle.-45);

           \draw[carrow] (D-circle.center) to[out=160,in=20] (A-circle.center);
		\end{scope}
	\end{tikzpicture}}
	\caption{An ordered quiver.}
	\label{fig:angleEx}
\end{figure}

==> figureAngleSkeleton.tex <==
\begin{figure}[h]
\centering
	\begin{tikzpicture}[very thick]
		\begin{scope}
			\node[regular polygon,draw,regular polygon sides=5, minimum size=4cm] (p) at (0,0) {};
			\draw (p.corner 1) -- (p.corner 4);
			\coordinate (m1) at ($(p.corner 1)!0.5!(p.corner 4)$);
			\draw[angleindicator] (m1) -- (p.corner 2);
			\draw[angleindicator] (m1) -- (p.corner 5);
			
		 	\draw[angleindicator] (p.side 1) -- (p.corner 3);
		 	\draw[angleindicator] (p.side 2) -- (p.corner 1);
		 	\draw[angleindicator] (p.side 3) -- (p.corner 2);
		 	\draw[angleindicator] (p.side 4) -- (p.corner 1);
		 	\draw[angleindicator] (p.side 5) -- (p.corner 4);

            \centerarc[crossangle](p.corner 1)(216:288:0.4)
            \centerarc[straightangle](p.corner 1)(288:324:0.4)
            \centerarc[straightangle](p.corner 2)(288:396:0.4)
            \centerarc[straightangle](p.corner 3)(0:108:0.4)
            \centerarc[straightangle](p.corner 4)(108:180:0.4)
            \centerarc[crossangle](p.corner 4)(72:108:0.4)
            \centerarc[crossangle](p.corner 5)(144:252:0.4)

            \orientedarc(p.corner 5:p.corner 1)
            \orientedarc(p.corner 4:p.corner 5)
            \orientedarc(p.corner 1:p.corner 4)
            \orientedarc(p.corner 2:p.corner 1)
            \orientedarc(p.corner 3:p.corner 2)
            \orientedarc(p.corner 4:p.corner 3)

            \node[] () at ($(p.corner 1)!0.5!(p.corner 2)$) [label=above:$A_1$]{};
            \node[] () at ($(p.corner 1)!0.5!(p.corner 4)$) [label=left:$A_2$]{};
            \node[] () at ($(p.corner 3)!0.5!(p.corner 4)$) [label=below:$A_3$]{};
            \node[] () at ($(p.corner 2)!0.5!(p.corner 3)$) [label=left:$A_4$]{};
            \node[] () at ($(p.corner 4)!0.5!(p.corner 5)$) [label=right:$A_6$]{};
            \node[] () at ($(p.corner 1)!0.5!(p.corner 5)$) [label=above:$A_5$]{};
		\end{scope}
		\begin{scope}[shift={(2.25*\distL,0)}]
			\draw[->] (-0.5,0) -- (0.5,0);
		\end{scope}
		\begin{scope}[shift={(4.5*\distL,0)}]
			\node[regular polygon,draw,regular polygon sides=4, minimum size=4cm, color=gray] (p) at (0,0) {};
            \coordinate (q) at ($(p.corner 1)!0.5!(p.corner 4)+(2.45,0)$);
            \draw[color=gray] (p.corner 1) -- (q);
            \draw[color=gray] (p.corner 4) -- (q);

            \centerarc[crossangle](p.corner 1)(180:270:0.71)
            \centerarc[straightangle](p.corner 2)(270:360:0.71)
            \centerarc[straightangle](p.corner 3)(0:90:0.71)
            \centerarc[straightangle](p.corner 4)(90:180:0.71)
            \centerarc[crossangle](p.corner 4)(30:90:0.71)
            \centerarc[crossangle](q)(150:210:0.71)
            \centerarc[straightangle](p.corner 1)(270:330:0.71)
            
            \node[mutable]	(a) at ($(p.corner 1)!0.25!(p.corner 2)$)	[label=above:$v_1$] {};
            \node[mutable]	(b) at ($(p.corner 1)!0.75!(p.corner 2)$)	[label=above:$v_0$] {};
            \node[mutable]	(c) at ($(p.corner 2)!0.25!(p.corner 3)$)	[] {};
            \node[mutable]	(d) at ($(p.corner 2)!0.75!(p.corner 3)$)	[] {};
            \node[mutable]	(e) at ($(p.corner 3)!0.25!(p.corner 4)$)	[] {};
            \node[mutable]	(f) at ($(p.corner 3)!0.75!(p.corner 4)$)	[label=below:$v_2$] {};
            \node[mutable]	(g) at ($(p.corner 4)!0.25!(p.corner 1)$)	[] {};
            \node[mutable]	(h) at ($(p.corner 4)!0.25!(q)$)	        [] {};
            \node[mutable]	(i) at ($(p.corner 4)!0.75!(q)$)	        [] {};
            \node[mutable]	(j) at ($(q)!0.25!(p.corner 1)$)            [] {};
            \node[mutable]	(k) at ($(q)!0.75!(p.corner 1)$)	        [] {};
            \node[mutable]	(l) at ($(p.corner 4)!0.75!(p.corner 1)$)	[] {};

            \orientedarc(b:a)
            \orientedarc(d:c)
            \orientedarc(f:e)
            \orientedarc(l:g)
            \orientedarc(j:k)
            \orientedarc(h:i)

            \node[] () at ($(p.corner 1)!0.5!(p.corner 2)$) [label=above:$A_1$]{};
            \node[] () at ($(p.corner 1)!0.5!(p.corner 4)$) [label=left:$A_2$]{};
            \node[] () at ($(p.corner 3)!0.5!(p.corner 4)$) [label=below:$A_3$]{};
            \node[] () at ($(p.corner 2)!0.5!(p.corner 3)$) [label=left:$A_4$]{};
            \node[] () at ($(p.corner 4)!0.5!(q)$) [label=below:$A_6$]{};
            \node[] () at ($(p.corner 1)!0.5!(q)$) [label=above:$A_5$]{};
		\end{scope}
	\end{tikzpicture}	
\caption{A decorated tiling of the disk and the associated angle skeleton.}
\label{fig:AngleSkeleton}
\end{figure}

==> figureAngleVsCanonicalAngle.tex <==
\begin{figure}[h]
    \centering
	\begin{tikzpicture}[very thick]
 	    \node[regular polygon,draw,regular polygon sides=5, minimum size=3cm, very thick] (p) at (0,0) {};
        \draw[angleindicator] (p.side 3) -- (p.corner 1);

        \centerarc[straightangle](p.corner 1)(216:324:0.4)
        \centerarc[straightangle](p.corner 2)(288:396:0.4)
        \centerarc[straightangle](p.corner 3)(0:108:0.4)
        \centerarc[straightangle](p.corner 4)(72:180:0.4)
        \centerarc[straightangle](p.corner 5)(144:252:0.4)

        \node[regular polygon,draw,regular polygon sides=5, minimum size=3cm, thick] (p) at (0,0) {};

        \draw[color=Purple, ultra thick] ($(p.corner 1)!0.25!(p.corner 5)$) -- ($(p.corner 1)!0.79!(p.corner 5)$);
        \centerarc[color=Purple, ultra thick](p.corner 5)(144:252:0.4)
        \draw[->, color=Purple, ultra thick,>=Triangle] ($(p.corner 5)!0.21!(p.corner 4)$) -- ($(p.corner 5)!0.6!(p.corner 4)$);
        \draw[-, color=Purple, ultra thick] ($(p.corner 5)!0.21!(p.corner 4)$) -- ($(p.corner 5)!0.79!(p.corner 4)$);
        \centerarc[color=Purple, ultra thick](p.corner 4)(72:180:0.4)
        \draw[color=Purple, ultra thick] ($(p.corner 4)!0.21!(p.corner 3)$) -- ($(p.corner 4)!0.79!(p.corner 3)$);

        \node[mutable]	(v) at ($(p.corner 1)!0.25!(p.corner 5)$)	[label=above:$v$] {};
        \node[mutable]	(w) at ($(p.corner 3)!0.25!(p.corner 4)$)	[] {};

        \node[vertex]   (l) at (p.side 4) [label=below right:\textcolor{Purple}{$\gamma$}] {};
        \node[vertex]   (l) at (p.side 3) [label=below:$k$] {};
	\end{tikzpicture}
\caption{Relating canonical angles to angles for ST-compatible quivers.}
\label{fig:angleVsCanonicalAngle}
\end{figure}

==> figureB2mutation.tex <==
\begin{figure}[htb]
	\centering
		% FIRST ROW
		\begin{subfigure}[c]{0.45\textwidth}
			\centering
			\scalebox{0.8}{
			\begin{tikzpicture}[node distance = 50,xscale=0.577,scale=1.5]
				\node[vertex]		(c1)	at (0,0)							[]{};
				\node[vertex]		(c2)	at (-3*\distance,-3*\distance)	[]	{};
		        \node[vertex]		(c3)	at (3*\distance,-3*\distance)	[]	{};
				
				\draw[line] (c1) to (c2);
				\draw[line] (c2) to (c3);
				\draw[line] (c3) to (c1);
					
				\node[frozenBig]		(1)		at (	-\distance,-\distance)	[label = above left: 1]	{};
				\node[mutableBig]	(2)		at (0,-\distance)			[label = above: 2]{};
				\node[frozenBig]		(3)		at (\distance,-\distance)	[label = above right: 3]{};
				\node[frozen]		(4)		at (-2*\distance,-2*\distance)	[label = left: 4]	{};
				\node[mutable]		(5)		at (0,-2*\distance)				[label = below right: 5]	{};
			    \node[frozen]		(6)		at (2*\distance,-2*\distance)	[label = right: 6]{};
				\node[frozen]		(7)		at (-\distance,-3*\distance)		[label = below: 7]{};
				\node[frozenBig]		(8)		at (\distance,-3*\distance)		[label = below: 8]{};
				
				\draw[barrow] (1) to (2);
				\draw[barrow] (2) to (3);
				\draw[arrow] (4) to (5);
				\draw[arrow] (5) to (6);
				\draw[arrow] (5) to (1);
				\draw[arrow] (6) to (2);
				\draw[arrow] (2) to (5);
				\draw[barrow] (3) to (8);
				\draw[barrow] (8) to (2);
				\draw[arrow] (5) to (7);
				\draw[arrow] (7) to (4);
				
				\draw[halfarrow, bend left] (3) to (6);
				\draw[halfarrow, bend angle = 12, bend right] (7) to (8);
				\draw[halfarrow, bend right] (1) to (4);
			\end{tikzpicture}}
		\end{subfigure}
		\hfill
		\begin{subfigure}[c]{0.08\textwidth}
			\centering
			\begin{tikzpicture}
				\draw[->,very thick] (-0.7,0) to (0.7,0)
				node[above,midway,text centered]{$\mu_2$};
			\end{tikzpicture}
		\end{subfigure}
		\hfill
		\begin{subfigure}[c]{0.45\textwidth}
			\centering
			\scalebox{0.8}{
			\begin{tikzpicture}[node distance = 50,xscale=0.577,scale=1.5]
				\node[vertex]		(c1)	at (0,0)							[]{};
				\node[vertex]		(c2)	at (-3*\distance,-3*\distance)	[]	{};
		        \node[vertex]		(c3)	at (3*\distance,-3*\distance)	[]	{};
				
				\draw[line] (c1) to (c2);
				\draw[line] (c2) to (c3);
				\draw[line] (c3) to (c1);
					
				\node[frozenBig]		(1)		at (	-\distance,-\distance)	[label = above left: 1]	{};
				\node[mutableBig]	(2)		at (0,-1.2*\distance)			[label = above: 2]{};
				\node[frozenBig]		(3)		at (\distance,-\distance)	[label = above right: 3]{};
				\node[frozen]		(4)		at (-2*\distance,-2*\distance)	[label = left: 4]	{};
				\node[mutable]		(5)		at (0,-2*\distance)				[label = above left: 5]	{};
			    \node[frozen]		(6)		at (2*\distance,-2*\distance)	[label = right: 6]{};
				\node[frozen]		(7)		at (-\distance,-3*\distance)		[label = below: 7]{};
				\node[frozenBig]		(8)		at (\distance,-3*\distance)		[label = below: 8]{};
				
				\draw[barrow] (2) to (1);
				\draw[barrow] (3) to (2);
				\draw[barrow, bend angle=15, bend left] (1) to (3);
				\draw[arrow] (4) to (5);
				\draw[arrow] (6) to (5);
				\draw[arrow] (2) to (6);
				\draw[arrow] (5) to (2);
				\draw[arrow] (8) to (5);
				\draw[barrow, bend left] (2) to (8);
				\draw[arrow] (5) to (7);
				\draw[arrow] (7) to (4);
				
				\draw[halfarrow, bend right] (6) to (3);
				\draw[halfarrow, bend angle = 12, bend right] (7) to (8);
				\draw[halfarrow, bend right] (1) to (4);
			\end{tikzpicture}}
		\end{subfigure}\\
		% ARROWS
		\begin{subfigure}[c]{0.45\textwidth}
			\centering
			\begin{tikzpicture}
			\end{tikzpicture}
		\end{subfigure}
		\hfill
		\begin{subfigure}[c]{0.08\textwidth}
			
		\end{subfigure}
		\hfill
		\begin{subfigure}[c]{0.45\textwidth}
			\centering
			\vspace{5mm}
			\hspace{7mm}
			\begin{tikzpicture}
				\draw[->, very thick] (0,0) to (0,-1.4);
				\node[vertex] () at (0,-0.7) [label = right:$\mu_5$]{};
			\end{tikzpicture}
			\vspace{5mm}
		\end{subfigure}\\
		% SECOND ROW
		\begin{subfigure}[c]{0.45\textwidth}
			\centering
			\scalebox{0.8}{
			\begin{tikzpicture}[node distance = 50,xscale=0.577,scale=1.5]
				\node[vertex]		(c1)	at (0,0)							[]{};
				\node[vertex]		(c2)	at (-3*\distance,-3*\distance)	[]	{};
		        \node[vertex]		(c3)	at (3*\distance,-3*\distance)	[]	{};
				
				\draw[line] (c1) to (c2);
				\draw[line] (c2) to (c3);
				\draw[line] (c3) to (c1);
					
				\node[frozenBig]		(1)		at (	-\distance,-\distance)	[label = above left: 1]	{};
				\node[mutableBig]	(2)		at (0,-\distance)			[label = above: 2]{};
				\node[frozenBig]		(3)		at (\distance,-\distance)	[label = above right: 3]{};
				\node[frozen]		(4)		at (-2*\distance,-2*\distance)	[label = left: 4]	{};
				\node[mutable]		(5)		at (0,-2*\distance)				[label = below right: 5]	{};
			    \node[frozen]		(6)		at (2*\distance,-2*\distance)	[label = right: 6]{};
				\node[frozen]		(7)		at (-\distance,-3*\distance)		[label = below: 7]{};
				\node[frozenBig]		(8)		at (\distance,-3*\distance)		[label = below: 8]{};
				
				\draw[barrow] (2) to (1);
				\draw[xarrow] (2) to (3);
				\draw[arrow] (5) to (4);
				\draw[arrow] (6) to (5);
				\draw[arrow, bend angle = 15, bend right] (4) to (6);
				\draw[arrow] (5) to (2);
				\draw[arrow] (7) to (5);
				\draw[xarrow, bend angle = 12, bend right] (8) to (2);
				\draw[barrow] (3) to (8);
				\draw[arrow] (1) to (5);
				\draw[arrow,bend angle = 17, bend right] (2) to (7);
				
				\draw[halfarrow, bend left] (3) to (6);
				\draw[halfarrow, bend angle = 12, bend right] (7) to (8);
				\draw[halfarrow, bend left] (4) to (1);
			\end{tikzpicture}}
		\end{subfigure}
		\hfill
		\begin{subfigure}[c]{0.08\textwidth}
			\centering
			\begin{tikzpicture}
				
			\end{tikzpicture}
		\end{subfigure}
		\hfill
		\begin{subfigure}[c]{0.45\textwidth}
			\centering
			\scalebox{0.8}{
			\begin{tikzpicture}[node distance = 50,xscale=0.577,scale=1.5]
				\node[vertex]		(c1)	at (0,0)							[]{};
				\node[vertex]		(c2)	at (-3*\distance,-3*\distance)	[]	{};
		        \node[vertex]		(c3)	at (3*\distance,-3*\distance)	[]	{};
				
				\draw[line] (c1) to (c2);
				\draw[line] (c2) to (c3);
				\draw[line] (c3) to (c1);
					
				\node[frozenBig]		(1)		at (	-\distance,-\distance)	[label = above left: 1]	{};
				\node[mutableBig]	(2)		at (0,-1.2*\distance)			[label = above: 2]{};
				\node[frozenBig]		(3)		at (\distance,-\distance)	[label = above right: 3]{};
				\node[frozen]		(4)		at (-2*\distance,-2*\distance)	[label = left: 4]	{};
				\node[mutable]		(5)		at (0,-2*\distance)				[label = above left: 5]	{};
			    \node[frozen]		(6)		at (2*\distance,-2*\distance)	[label = right: 6]{};
				\node[frozen]		(7)		at (-\distance,-3*\distance)		[label = below: 7]{};
				\node[frozenBig]		(8)		at (\distance,-3*\distance)		[label = below: 8]{};
				
				\draw[barrow] (2) to (1);
				\draw[barrow] (3) to (2);
				\draw[barrow, bend angle=15, bend left] (1) to (3);
				\draw[arrow] (5) to (4);
				\draw[arrow] (5) to (6);
				\draw[arrow] (6) to (7);
				\draw[arrow] (2) to (5);
				\draw[arrow] (5) to (8);
				\draw[xarrow, bend right] (8) to (2);
				\draw[arrow] (7) to (5);
				\draw[arrow] (4) to (2);
				
				\draw[halfarrow, bend right] (6) to (3);
				\draw[halfarrow, bend angle = 12, bend left] (8) to (7);
				\draw[halfarrow, bend right] (1) to (4);
			\end{tikzpicture}}
		\end{subfigure}
		% ARROWS
		\begin{subfigure}[c]{0.45\textwidth}
			\centering
			\vspace{5mm}
			\begin{tikzpicture}
				\draw[<-, very thick] (0,0) to (0,-1.4);
				\node[vertex] () at (0,-0.7) [label = left:$\mu_2$]{};
			\end{tikzpicture}
			\hspace{4mm}
			\vspace{5mm}
		\end{subfigure}
		\hfill
		\begin{subfigure}[c]{0.08\textwidth}
			
		\end{subfigure}
		\hfill
		\begin{subfigure}[c]{0.45\textwidth}
			\centering
			\vspace{5mm}
			\hspace{7mm}
			\begin{tikzpicture}
				\draw[->, very thick] (0,0) to (0,-1.4);
				\node[vertex] () at (0,-0.7) [label = right:$\mu_2$]{};
			\end{tikzpicture}
			\vspace{5mm}
		\end{subfigure}\\
		% THIRD ROW
		\begin{subfigure}[c]{0.45\textwidth}
			\centering
			\scalebox{0.8}{
			\begin{tikzpicture}[node distance = 50,xscale=0.577,scale=1.5]
				\node[vertex]		(c1)	at (0,0)							[]{};
				\node[vertex]		(c2)	at (-3*\distance,-3*\distance)	[]	{};
		        \node[vertex]		(c3)	at (3*\distance,-3*\distance)	[]	{};
				
				\draw[line] (c1) to (c2);
				\draw[line] (c2) to (c3);
				\draw[line] (c3) to (c1);
					
				\node[frozenBig]		(1)		at (	-\distance,-\distance)	[label = above left: 1]	{};
				\node[mutableBig]	(2)		at (0,-\distance)			[label = above: 2]{};
				\node[frozenBig]		(3)		at (\distance,-\distance)	[label = above right: 3]{};
				\node[frozen]		(4)		at (-2*\distance,-2*\distance)	[label = left: 4]	{};
				\node[mutable]		(5)		at (0,-2*\distance)				[label = above left: 5]	{};
			    \node[frozen]		(6)		at (2*\distance,-2*\distance)	[label = right: 6]{};
				\node[frozen]		(7)		at (-\distance,-3*\distance)		[label = below: 7]{};
				\node[frozenBig]		(8)		at (\distance,-3*\distance)		[label = below: 8]{};
				
				\draw[barrow] (1) to (2);
				\draw[xarrow] (3) to (2);
				\draw[arrow] (5) to (4);
				\draw[arrow] (6) to (5);
				\draw[arrow, bend angle = 15, bend right] (4) to (6);
				\draw[arrow] (2) to (5);
				\draw[arrow] (5) to (7);
				\draw[arrow] (5) to (3);
				\draw[xarrow, bend left] (2) to (8);
				\draw[xarrow, bend left] (8) to (1);
				\draw[arrow,bend angle = 15, bend left] (7) to (2);
				
				\draw[halfarrow, bend left] (3) to (6);
				\draw[halfarrow, bend angle = 12, bend left] (8) to (7);
				\draw[halfarrow, bend left] (4) to (1);
			\end{tikzpicture}}
		\end{subfigure}
		\hfill
		\begin{subfigure}[c]{0.08\textwidth}
			\centering
			\begin{tikzpicture}
				\draw[<-,very thick] (-0.7,0) to (0.7,0)
				node[above,midway,text centered]{$\mu_5$};
			\end{tikzpicture}
		\end{subfigure}
		\hfill
		\begin{subfigure}[c]{0.45\textwidth}
			\centering
			\scalebox{0.8}{
			\begin{tikzpicture}[node distance = 50,xscale=0.577,scale=1.5]
				\node[vertex]		(c1)	at (0,0)							[]{};
				\node[vertex]		(c2)	at (-3*\distance,-3*\distance)	[]	{};
		        \node[vertex]		(c3)	at (3*\distance,-3*\distance)	[]	{};
				
				\draw[line] (c1) to (c2);
				\draw[line] (c2) to (c3);
				\draw[line] (c3) to (c1);
					
				\node[frozenBig]		(1)		at (	-\distance,-\distance)	[label = above left: 1]	{};
				\node[mutableBig]	(2)		at (0,-\distance)			[label = above: 2]{};
				\node[frozenBig]		(3)		at (\distance,-\distance)	[label = above right: 3]{};
				\node[frozen]		(4)		at (-2*\distance,-2*\distance)	[label = left: 4]	{};
				\node[mutable]		(5)		at (0,-2*\distance)				[label = above left: 5]	{};
			    \node[frozen]		(6)		at (2*\distance,-2*\distance)	[label = right: 6]{};
				\node[frozen]		(7)		at (-\distance,-3*\distance)		[label = below: 7]{};
				\node[frozenBig]		(8)		at (\distance,-3*\distance)		[label = below: 8]{};
				
				\draw[barrow] (1) to (2);
				\draw[barrow] (2) to (3);
				\draw[arrow] (4) to (5);
				\draw[arrow] (5) to (6);
				\draw[arrow] (6) to (7);
				\draw[arrow] (5) to (2);
				\draw[arrow] (3) to (5);
				\draw[xarrow, bend left] (2) to (8);
				\draw[xarrow, bend left] (8) to (1);
				\draw[arrow] (7) to (5);
				\draw[arrow] (2) to (4);
				
				\draw[halfarrow, bend right] (6) to (3);
				\draw[halfarrow, bend angle = 12, bend left] (8) to (7);
				\draw[halfarrow, bend left] (4) to (1);
			\end{tikzpicture}}
		\end{subfigure}
	\caption{Mutation class of the quiver in \Cref{fig:FGQuivers}(A).}
	\label{fig:B2mutation}
\end{figure}

==> figureBigPolygonEx.tex <==
\begin{figure}[ht]
    \centering
    \begin{tikzpicture}
        \node[regular polygon,draw,regular polygon sides=3, minimum size=5cm, color=gray,rotate=-60] (p) at (0,0) {};
        \node[regular polygon,draw,regular polygon sides=3, minimum size=5cm, color=gray,xshift=2.17cm,yshift=-1.25cm, rotate=-120] (q) at (0,0) {};
        \node[regular polygon,draw,regular polygon sides=3, minimum size=5cm, color=gray,xshift=-2.17cm,yshift=-1.25cm, rotate=-120] (r) at (0,0) {};

        % nodes in first triangle
        \node[mutableBig] (p1) at ($0.6*(p.corner 1)+0.4*(p.corner 2)$)     []{};
        \node[mutableBig,fill=Pink] (p2) at ($0.6*(p.corner 1)+0.4*(p.side 2)$)       []{};
        \node[mutableBig,fill=Pink] (p3) at ($0.6*(p.corner 1)+0.4*(p.corner 3)$)     []{};
        \node[mutableBig,fill=Pink] (p4) at ($0.6*(p.corner 3)+0.4*(p.corner 2)$)     [label ={[xshift=5.4mm, yshift=1.2mm] \footnotesize{2}}]{};

        \node[mutable] (p5) at ($0.3*(p.corner 1)+0.7*(p.corner 2)$)     []{};
        \node[mutable] (p6) at ($0.3*(p.corner 1)+0.7*(p.side 2)+(-0.2,0.3)$)       []{};
        \node[mutable] (p7) at ($0.3*(p.corner 1)+0.7*(p.corner 3)$)     []{};
        \node[mutable] (p8) at ($0.3*(p.corner 3)+0.7*(p.corner 2)$)     []{};

        % nodes in second triangle
        \node[mutableBig] (q1) at ($0.6*(q.corner 1)+0.4*(q.corner 2)$)     []{};
        \node[mutableBig] (q2) at ($0.6*(q.corner 1)+0.4*(q.side 2)$)       []{};
        \node[mutableBig] (q3) at ($0.6*(q.corner 1)+0.4*(q.corner 3)$)     []{};
        \node[mutableBig,fill=Pink] (q4) at ($0.4*(q.corner 3)+0.6*(q.corner 2)$)     []{};
        

        \node[mutable] (q5) at ($0.3*(q.corner 1)+0.7*(q.corner 2)$)     []{};
        \node[mutable] (q6) at ($0.3*(q.corner 1)+0.7*(q.side 2)+(-0.0,-0.4)$)       []{};
        \node[mutable] (q7) at ($0.3*(q.corner 1)+0.7*(q.corner 3)$)     []{};
        \node[mutable] (q8) at ($0.7*(q.corner 3)+0.3*(q.corner 2)$)     []{};

        % nodes in third triangle
        \node[mutableBig,fill=Pink] (r1) at ($0.6*(r.corner 1)+0.4*(r.corner 2)$)     []{};
        \node[mutableBig,fill=Pink] (r2) at ($0.6*(r.corner 1)+0.4*(r.side 2)$)       []{};
        \node[mutableBig] (r3) at ($0.6*(r.corner 1)+0.4*(r.corner 3)$)     []{};
        \node[mutableBig,fill=Pink] (r4) at ($0.4*(r.corner 3)+0.6*(r.corner 2)$)     []{};
        

        \node[mutable] (r5) at ($0.3*(r.corner 1)+0.7*(r.corner 2)$)     []{};
        \node[mutable] (r6) at ($0.3*(r.corner 1)+0.7*(r.side 2)+(-0.3,-0.4)$)       []{};
        \node[mutable] (r7) at ($0.3*(r.corner 1)+0.7*(r.corner 3)$)     []{};
        \node[mutable] (r8) at ($0.7*(r.corner 3)+0.3*(r.corner 2)$)     []{};


        % arrows
        \draw[barrow] (p1) to (p2);

        \draw[barrow] (p2) to [out=210,in=60] (p4);
        \draw[xarrow] (p2) to (p3);

        \draw[barrow] (p3) to (p4);

        \draw[barrow] (p4) to (r4);
        \draw[xarrow] (p4) to (r2);
        \draw[barrow] (p4) to [out=0,in=130] (q2);
        \draw[arrow] (p4) to (p7);

        \draw[arrow] (p5) to (p8);

        \draw[arrow] (p6) to (p1);
        \draw[arrow] (p6) to (p2);
        \draw[arrow] (p6) to [out=-10,in=150] (p3);
        \draw[arrow] (p6) to (q6);
        \draw[arrow] (p6) to [out=230,in=20] (r6);
        \draw[arrow] (p6) to [out=170,in=30] (p8);

        \draw[arrow] (p7) to (p8);
        \draw[arrow] (p7) to (p6);
        \draw[arrow] (p7) to (p2);
        \draw[arrow] (p7) to (q1);
        \draw[arrow] (p7) to (q6);
        \draw[arrow] (p7) to (q7);

        \draw[arrow] (p8) to (p4);

        \draw[barrow] (q1) to (p3);

        \draw[arrow] (q2) to (q5);
        \draw[carrow] (q2) to [out=110,in=-10] (p2);
        \draw[arrow] (q2) to [out=150,in=-5] (p8);
        \draw[barrow] (q2) to (q3);

        \draw[arrow] (q3) to (q6);

        \draw[arrow] (q5) to (q6);

        \draw[arrow] (q6) to (p3);

        \draw[arrow] (q7) to [out=55,in=-30] (p2);

        \draw[barrow] (r2) to (r3);
        \draw[barrow] (r2) to [out=160,in=-60] (r4);
        \draw[xarrow] (r2) to [out=30,in=230] (p2);
        \draw[xarrow] (r2) to [out=10,in=230] (p3);
        \draw[arrow] (r2) to (p5);

        \draw[arrow] (r3) to (r6);

        \draw[barrow] (r4) to [out=40,in=170] (p2);
        \draw[barrow] (r4) to (p3);
        \draw[arrow] (r4) to (p8);

        \draw[arrow] (r6) to (p8);
        \draw[arrow] (r6) to (r7);

        \draw[arrow] (r7) to (r8);

        \draw[arrow] (r8) to (r6);

        \draw[halfarrow, bend right] (p1) to (p5);
        \draw[halfarrow, bend right] (q7) to (q3);
        \draw[halfarrow, bend left] (q5) to (q1);
        \draw[halfarrow, bend right] (r4) to (r8);
        \draw[halfarrow, bend right] (r7) to (r3);
    \end{tikzpicture}
    \caption{Quiver from \Cref{fig:bigPolygonSetup} after mutations.}
    \label{fig:bigPolygonEx}
\end{figure}

==> figureBigPolygonSetup.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}
        \node[regular polygon,draw,regular polygon sides=3, minimum size=5cm, color=gray,rotate=-60] (p) at (0,0) {};
        \node[regular polygon,draw,regular polygon sides=3, minimum size=5cm, color=gray,xshift=2.17cm,yshift=-1.25cm, rotate=-120] (q) at (0,0) {};
        \node[regular polygon,draw,regular polygon sides=3, minimum size=5cm, color=gray,xshift=-2.17cm,yshift=-1.25cm, rotate=-120] (r) at (0,0) {};

        % nodes in first triangle
        \node[mutableBig] (p1) at ($0.6*(p.corner 1)+0.4*(p.corner 2)$)     []{};
        \node[mutableBig] (p2) at ($0.6*(p.corner 1)+0.4*(p.side 2)$)       []{};
        \node[mutableBig] (p3) at ($0.6*(p.corner 1)+0.4*(p.corner 3)$)     [label=below:\color{Purple}{2}]{};
        \node[mutableBig] (p4) at ($0.6*(p.corner 3)+0.4*(p.corner 2)$)     [label=below:\color{Purple}{4}]{};

        \node[mutable] (p5) at ($0.3*(p.corner 1)+0.7*(p.corner 2)$)     []{};
        \node[mutable] (p6) at ($0.3*(p.corner 1)+0.7*(p.side 2)$)       []{};
        \node[mutable] (p7) at ($0.3*(p.corner 1)+0.7*(p.corner 3)$)     [label=below:\color{Purple}{1}]{};
        \node[mutable] (p8) at ($0.3*(p.corner 3)+0.7*(p.corner 2)$)     [label=above:\color{Purple}{3}]{};

        \draw[barrow] (p1) to (p2);
        \draw[barrow] (p2) to (p3);
        \draw[barrow] (p3) to (p4);
        \draw[barrow] (p4) to (p2);

        \draw[arrow] (p5) to (p6);
        \draw[arrow] (p6) to (p7);
        \draw[arrow] (p6) to (p8);
        \draw[arrow] (p8) to (p5);

        \draw[arrow] (p2) to (p6);
        \draw[arrow] (p7) to (p2);
        \draw[arrow] (p6) to (p1);

        \draw[arrow] (p8) to (p4);

        \draw[halfarrow, bend right] (p1) to (p5);

        % nodes in second triangle
        \node[mutableBig] (q1) at ($0.6*(q.corner 1)+0.4*(q.corner 2)$)     []{};
        \node[mutableBig] (q2) at ($0.6*(q.corner 1)+0.4*(q.side 2)$)       []{};
        \node[mutableBig] (q3) at ($0.6*(q.corner 1)+0.4*(q.corner 3)$)     []{};
        \node[mutableBig] (q4) at ($0.4*(q.corner 3)+0.6*(q.corner 2)$)     []{};
        

        \node[mutable] (q5) at ($0.3*(q.corner 1)+0.7*(q.corner 2)$)     []{};
        \node[mutable] (q6) at ($0.3*(q.corner 1)+0.7*(q.side 2)+(-0.1,-0.2)$)       []{};
        \node[mutable] (q7) at ($0.3*(q.corner 1)+0.7*(q.corner 3)$)     []{};
        \node[mutable] (q8) at ($0.7*(q.corner 3)+0.3*(q.corner 2)$)     []{};

        \draw[barrow] (q1) to (q2);
        \draw[barrow] (q2) to (q3);
        \draw[barrow] (q2) to (q4);
        \draw[barrow] (q4) to (q1);

        \draw[arrow] (q5) to (q6);
        \draw[arrow] (q6) to (q7);
        \draw[arrow] (q7) to (q8);
        \draw[arrow] (q8) to (q6);

        \draw[arrow] (q6) to (q2);
        \draw[arrow] (q3) to (q6);
        \draw[arrow] (q2) to (q5);

        \draw[arrow] (q4) to (q8);

        \draw[halfarrow, bend right] (q7) to (q3);
        \draw[halfarrow, bend left] (q5) to (q1);

        % nodes in third triangle
        \node[mutableBig] (r1) at ($0.6*(r.corner 1)+0.4*(r.corner 2)$)     []{};
        \node[mutableBig] (r2) at ($0.6*(r.corner 1)+0.4*(r.side 2)$)       []{};
        \node[mutableBig] (r3) at ($0.6*(r.corner 1)+0.4*(r.corner 3)$)     []{};
        \node[mutableBig] (r4) at ($0.4*(r.corner 3)+0.6*(r.corner 2)$)     []{};
        

        \node[mutable] (r5) at ($0.3*(r.corner 1)+0.7*(r.corner 2)$)     []{};
        \node[mutable] (r6) at ($0.3*(r.corner 1)+0.7*(r.side 2)+(-0.1,-0.2)$)       []{};
        \node[mutable] (r7) at ($0.3*(r.corner 1)+0.7*(r.corner 3)$)     []{};
        \node[mutable] (r8) at ($0.7*(r.corner 3)+0.3*(r.corner 2)$)     []{};

        \draw[barrow] (r1) to (r2);
        \draw[barrow] (r2) to (r3);
        \draw[barrow] (r2) to (r4);
        \draw[barrow] (r4) to (r1);

        \draw[arrow] (r5) to (r6);
        \draw[arrow] (r6) to (r7);
        \draw[arrow] (r7) to (r8);
        \draw[arrow] (r8) to (r6);

        \draw[arrow] (r6) to (r2);
        \draw[arrow] (r3) to (r6);
        \draw[arrow] (r2) to (r5);

        \draw[halfarrow, bend right] (r4) to (r8);
        \draw[halfarrow, bend right] (r7) to (r3);
    \end{tikzpicture}
    \caption{Gluing three copies of $Q_2$.}
    \label{fig:bigPolygonSetup}
\end{figure}

==> figureColoredMutation.tex <==
\begin{figure}[h]
	\centering
%		\begin{subfigure}[b]{0.45\textwidth}
%			\centering
			\begin{tikzpicture}[scale=0.55]
				\begin{scope}
					\node[mutableBig]	(B) at (0,0)					[label = above: $2$]	{};
					\node[mutableBig]	(A) at (-\distL,-\distL)		[label = left: $1$]		{};
					\node[mutableBig]	(C) at (\distL,-\distL)		[label = right: $3$]	{};
					
					\draw[barrow] (A) to (B);
					\draw[xarrow] (B) to (C);
				\end{scope}
				\begin{scope}[shift={(1.8*\distL,0)}]
					\node[vertex] (v1) at (0,-0.5) []{};
					\node[vertex] (v2) at (1.5*\distL,-0.5) []{};
					\draw[<->] (v1) -- (v2)
					node[above,midway,text centered, text width=2cm]{$\mu_2$};
				\end{scope}
				\begin{scope}[shift={(5*\distL,0)}]
					\node[mutableBig]	(B) at (0,0)					[label = above: $2$]	{};
					\node[mutableBig]	(A) at (-\distL,-\distL)		[label = left: $1$]		{};
					\node[mutableBig]	(C) at (\distL,-\distL)		[label = right: $3$]	{};
					
					\draw[barrow] (B) to (A);
					\draw[xarrow] (C) to (B);
					\draw[xarrow] (A) to (C);
				\end{scope}
			\end{tikzpicture}
%			\caption{}
%		\end{subfigure}
%		\hspace{5mm}
%		\begin{subfigure}[b]{0.45\textwidth}
%			\centering
%			\begin{tikzpicture}[scale=0.55]
%				\begin{scope}
%					\node[mutable]		(B) at (0,0)					[label = above: $2$]	{};
%					\node[mutableBig]	(A) at (-\distL,-\distL)		[label = left: $1$]		{};
%					\node[mutableBig]	(C) at (\distL,-\distL)		[label = right: $3$]	{};
%					
%					\draw[arrow] (A) to (B);
%					\draw[arrow] (B) to (C);
%				\end{scope}
%				\begin{scope}[shift={(1.8*\distL,0)}]
%					\node[vertex] (v1) at (0,-0.5) []{};
%					\node[vertex] (v2) at (1.5*\distL,-0.5) []{};
%					\draw[<->] (v1) -- (v2)
%					node[above,midway,text centered, text width=2cm]{$\mu_2$};
%				\end{scope}
%				\begin{scope}[shift={(5*\distL,0)}]
%					\node[mutable]		(B) at (0,0)					[label = above: $2$]	{};
%					\node[mutableBig]	(A) at (-\distL,-\distL)		[label = left: $1$]		{};
%					\node[mutableBig]	(C) at (\distL,-\distL)		[label = right: $3$]	{};
%					
%					\draw[arrow] (B) to (A);
%					\draw[arrow] (C) to (B);
%					\draw[barrow] ($(A)+(0.3,0.15)$) to ($(C)+(-0.3,0.15)$);
%					\draw[xarrow] ($(A)+(0.3,-0.15)$) to ($(C)+(-0.3,-0.15)$);
%				\end{scope}
%			\end{tikzpicture}
%			\caption{}
%		\end{subfigure}
	\caption{Example of a mutation on a 2-colored quiver.}
	\label{fig:colMutEx}
\end{figure}

==> figureCommArrowRules.tex <==
\begin{figure}[h]
\centering
% FIRST COLUMN
\begin{subfigure}[b]{0.3\textwidth}
  \centering
  \begin{tikzpicture}
  \begin{scope}[very thick]
    \def\sidelength{1cm}
    \coordinate (A) at (0,\sidelength);
    \coordinate (M) at (0.5*\sidelength,1.1*\sidelength);
    \coordinate (B) at (\sidelength,1.2*\sidelength);
    \coordinate (C) at (2*\sidelength,1.2*\sidelength);
    \coordinate (D) at (2*\sidelength,-1.2*\sidelength);
    \coordinate (E) at (\sidelength,-1.2*\sidelength);
    \coordinate (N) at (0.5*\sidelength,-1.1*\sidelength);
    \coordinate (F) at (0,-\sidelength);
    \coordinate (G) at (2.5*\sidelength,0);
    \coordinate (H) at (-0.7*\sidelength,0);
    \coordinate (I) at (-0.5*\sidelength,0.2*\sidelength);
    \coordinate (J) at (-0.5*\sidelength,-0.2*\sidelength);
    
    \draw (A) -- (B);
    \draw (C)--(D);
    \draw (F)--(E);
    \begin{scope}[angleindicator]
	    \draw (H)--(G);
	    \draw (M)--(J);
	    \draw (N)--(I);
	\end{scope}
    % \draw[color=Red] (M)--(N);
   	\begin{scope}[dotted]
   		\draw (B)--(C);
   		\draw (E)--(D);
   		\draw (A)--+(-0.5*\sidelength,-0.2\sidelength);
   		\draw (F)--+(-0.5*\sidelength,0.2\sidelength);
   	\end{scope}
   	
   \node [above] (l1) at (M) {$B$};
   \node [below] (l2) at (N) {$C$};
   \node [right] (l3) at (C) {$A$};
   % \node [right, Red] (l4) at ($0.6*(l1)+0.4*(l2)$) {$\gamma$};
  \end{scope}
  
  \begin{scope}[very thick,shift={(0,-2)}]
  	\def\sidelength{1cm}
  	\draw [->] (1*\sidelength,0) -- (1*\sidelength,-1*\sidelength)
  	node [right,midway]{\small flip at $A$};
  \end{scope}
  
  \begin{scope}[very thick,shift={(0,-5)}]
    \def\sidelength{1cm}
    \coordinate (A) at (0,\sidelength);
    \coordinate (M) at (0.5*\sidelength,1.1*\sidelength);
    \coordinate (B) at (\sidelength,1.2*\sidelength);
    \coordinate (C) at (2*\sidelength,1.2*\sidelength);
    \coordinate (D) at (2*\sidelength,-1.2*\sidelength);
    \coordinate (E) at (\sidelength,-1.2*\sidelength);
    \coordinate (N) at (0.5*\sidelength,-1.1*\sidelength);
    \coordinate (F) at (0,-\sidelength);
    \coordinate (G) at (2.5*\sidelength,0);
    \coordinate (H) at (-0.7*\sidelength,0);
    \coordinate (I) at (-0.5*\sidelength,0.2*\sidelength);
    \coordinate (J) at (-0.5*\sidelength,-0.2*\sidelength);
    
    \draw (A) -- (B);
    \draw (H)--(G);
    
    \draw (F)--(E);
    \begin{scope}[angleindicator]
    	\draw (C)--(D);
	    \draw (M)--(G);
	    \draw (N)--(G);
	\end{scope}
    \draw[->>,color=Green] (M)--(N);
   	\begin{scope}[dotted]
   		\draw (B)--(C);
   		\draw (E)--(D);
   		\draw (A)--+(-0.5*\sidelength,-0.2\sidelength);
   		\draw (F)--+(-0.5*\sidelength,0.2\sidelength);
   	\end{scope}
   	
   \node [above] (l1) at (M) {$B$};
   \node [below] (l2) at (N) {$C$};
   \node [above right] (l3) at (H) {$A'$};
  \end{scope}
  \end{tikzpicture}
  \caption{}
\end{subfigure}
\hfill
% SECOND COLUMN
\begin{subfigure}[b]{0.3\textwidth}
  \centering
  \begin{tikzpicture}
  \begin{scope}[very thick]
    \def\sidelength{1cm}
    \coordinate (A) at (0,\sidelength);
    \coordinate (M) at (0.5*\sidelength,1.1*\sidelength);
    \coordinate (B) at (\sidelength,1.2*\sidelength);
    \coordinate (C) at (2*\sidelength,1.2*\sidelength);
    \coordinate (D) at (2*\sidelength,-1.2*\sidelength);
    \coordinate (E) at (\sidelength,-1.2*\sidelength);
    \coordinate (N) at (0.5*\sidelength,-1.1*\sidelength);
    \coordinate (F) at (0,-\sidelength);
    \coordinate (G) at (2.5*\sidelength,0);
    \coordinate (H) at (-0.7*\sidelength,0);
    \coordinate (I) at ($0.5*(B)+0.5*(C)$);
    \coordinate (J) at ($0.5*(E)+0.5*(D)$);
    
    \draw (A) -- (B);
    \draw (C)--(D);
    \draw (F)--(E);
    \begin{scope}[angleindicator]
	    \draw (H)--(G);
	    \draw (M)--(J);
	    \draw (N)--(I);
	\end{scope}
    % \draw[color=Red] (M)--(N);
   	\begin{scope}[dotted]
   		\draw (B)--(C);
   		\draw (E)--(D);
   		\draw (A)--+(-0.5*\sidelength,-0.2\sidelength);
   		\draw (F)--+(-0.5*\sidelength,0.2\sidelength);
   	\end{scope}
   	
   \node [above] (l1) at (M) {$B$};
   \node [below] (l2) at (N) {$C$};
   \node [right] (l3) at (C) {$A$};
   % \node [left, Red] (l4) at ($0.6*(l1)+0.4*(l2)$) {$\gamma$};
  \end{scope}
  
  \begin{scope}[very thick,shift={(0,-2)}]
  	\def\sidelength{1cm}
  	\draw [->] (1*\sidelength,0) -- (1*\sidelength,-1*\sidelength)
  	node [right,midway]{\small flip at $A$};
  \end{scope}
  
  \begin{scope}[very thick,shift={(0,-5)}]
    \def\sidelength{1cm}
    \coordinate (A) at (0,\sidelength);
    \coordinate (M) at (0.5*\sidelength,1.1*\sidelength);
    \coordinate (B) at (\sidelength,1.2*\sidelength);
    \coordinate (C) at (2*\sidelength,1.2*\sidelength);
    \coordinate (D) at (2*\sidelength,-1.2*\sidelength);
    \coordinate (E) at (\sidelength,-1.2*\sidelength);
    \coordinate (N) at (0.5*\sidelength,-1.1*\sidelength);
    \coordinate (F) at (0,-\sidelength);
    \coordinate (G) at (2.5*\sidelength,0);
    \coordinate (H) at (-0.7*\sidelength,0);
    \coordinate (I) at (-0.5*\sidelength,0.2*\sidelength);
    \coordinate (J) at (-0.5*\sidelength,-0.2*\sidelength);
    
    \draw (A) -- (B);
    \draw (H)--(G);
    
    \draw (F)--(E);
    \begin{scope}[angleindicator]
    	\draw (C)--(D);
	    \draw (M)--(G);
	    \draw (N)--(G);
	\end{scope}
   	\begin{scope}[dotted]
   		\draw (B)--(C);
   		\draw (E)--(D);
   		\draw (A)--+(-0.5*\sidelength,-0.2\sidelength);
   		\draw (F)--+(-0.5*\sidelength,0.2\sidelength);
   	\end{scope}
   	
   \node [above] (l1) at (M) {$B$};
   \node [below] (l2) at (N) {$C$};
   \node [above right] (l3) at (H) {$A'$};
  \end{scope}
  \end{tikzpicture}
  \caption{}
\end{subfigure}
\hfill
% THIRD COLUMN
\begin{subfigure}[b]{0.3\textwidth}
  \centering
  \begin{tikzpicture}
  \begin{scope}[very thick]
    \def\sidelength{1cm}
    \coordinate (A) at (0,\sidelength);
    \coordinate (M) at (\sidelength,\sidelength);
    \coordinate (B) at (2*\sidelength,\sidelength);
    \coordinate (C) at (2*\sidelength,1.2*\sidelength);
    \coordinate (D) at (2*\sidelength,-1.2*\sidelength);
    \coordinate (E) at (2*\sidelength,-1.2*\sidelength);
    \coordinate (N) at (\sidelength,-1.2*\sidelength);
    \coordinate (F) at (0,-1.2*\sidelength);
    
    \draw (A) -- (B);
    \draw (F)--(E);
    \begin{scope}[angleindicator]
	    \draw (M)--(F);
	    \draw (N)--(A);
	\end{scope}
    \draw[->>,color=Green] (N)--(M);
   	\begin{scope}[dotted]
   		\draw (B)--+(0.5*\sidelength,-0.2\sidelength);
   		\draw (E)--+(0.5*\sidelength,0.2\sidelength);
   		\draw (A)--+(-0.5*\sidelength,-0.2\sidelength);
   		\draw (F)--+(-0.5*\sidelength,0.2\sidelength);
   	\end{scope}
   	
   \node [above] (l1) at (M) {$B$};
   \node [below] (l2) at (N) {$C$};
  \end{scope}
  
  \begin{scope}[very thick,shift={(0,-2)}]
  	\def\sidelength{1cm}
  	\draw [->] (1*\sidelength,0) -- (1*\sidelength,-1*\sidelength)
  	node [right,midway]{\small cancellation};
  \end{scope}
  
  \begin{scope}[very thick,shift={(0,-5)}]
     \def\sidelength{1cm}
    \coordinate (A) at (0,\sidelength);
    \coordinate (M) at (\sidelength,\sidelength);
    \coordinate (B) at (2*\sidelength,\sidelength);
    \coordinate (C) at (2*\sidelength,1.2*\sidelength);
    \coordinate (D) at (2*\sidelength,-1.2*\sidelength);
    \coordinate (E) at (2*\sidelength,-1.2*\sidelength);
    \coordinate (N) at (\sidelength,-1.2*\sidelength);
    \coordinate (F) at (0,-1.2*\sidelength);
    
    \draw (A) -- (B);
    \draw (F)--(E);
    \begin{scope}[angleindicator]
	    \draw (M)--(E);
	    \draw (N)--(B);
	\end{scope}
   	\begin{scope}[dotted]
   		\draw (B)--+(0.5*\sidelength,-0.2\sidelength);
   		\draw (E)--+(0.5*\sidelength,0.2\sidelength);
   		\draw (A)--+(-0.5*\sidelength,-0.2\sidelength);
   		\draw (F)--+(-0.5*\sidelength,0.2\sidelength);
   	\end{scope}
   	
   \node [above] (l1) at (M) {$B$};
   \node [below] (l2) at (N) {$C$};
  \end{scope}
  \end{tikzpicture}
  \caption{}
\end{subfigure}
\caption{Rules for introduction and cancellation of commutative arrows.}
\label{fig:commArrowRules}
\end{figure}

==> figureCorrespondenceColorProof.tex <==
\begin{figure}[h]
    \centering
    \begin{subfigure}[b]{0.2\textwidth}
	    \centering
        \begin{tikzpicture}
            \def\size{1cm}
            
            \draw[very thick] (0,0) circle (\size);

            % Point at 90 degrees
            \path (0,0) ++(90:\size) coordinate (i);
            \node[above] at (i) {i};
            
            % Point at 210 degrees
            \path (0,0) ++(190:\size) coordinate (j);
            \node[below left] at (j) {j};
            
            % Point at 330 degrees
            \path (0,0) ++(350:\size) coordinate (k);
            \node[below right] at (k) {k};

            \path (0,0) ++(270:\size) coordinate (ie);
            \path (0,0) ++(135:\size) coordinate (ke);
            \path (0,0) ++(45:\size) coordinate (je);

            \draw[angleindicator] (i) -- (ie);
            \draw[angleindicator] (j) -- (je);
            \draw[angleindicator] (k) -- (ke);
        \end{tikzpicture}
    \end{subfigure}
    \hspace{.5cm}
    \begin{subfigure}[b]{0.2\textwidth}
	    \centering
        \begin{tikzpicture}
            \def\size{1cm}
            
            \draw[very thick] (0,0) circle (\size);

            % Point at 90 degrees
            \path (0,0) ++(90:\size) coordinate (i);
            \node[above] at (i) {i};
            
            % Point at 210 degrees
            \path (0,0) ++(190:\size) coordinate (j);
            \node[below left] at (j) {j};
            
            % Point at 330 degrees
            \path (0,0) ++(350:\size) coordinate (k);
            \node[below right] at (k) {k};

            \path (0,0) ++(270:\size) coordinate (ie);
            \path (0,0) ++(250:\size) coordinate (ke);
            \path (0,0) ++(290:\size) coordinate (je);

            \draw[angleindicator] (i) -- (ie);
            \draw[angleindicator] (j) -- (je);
            \draw[angleindicator] (k) -- (ke);
        \end{tikzpicture}
    \end{subfigure}
    \caption{Possible configurations of three sides of a decorated polygon.}
    \label{fig:CorrespondenceColorProof}
\end{figure}

==> figureDecPentaFlip.tex <==
\begin{figure}[ht]
\centering
	\begin{tikzpicture}[very thick]
		\begin{scope}
			\node[regular polygon,draw,regular polygon sides=5, minimum size=4cm] (p) at (0,0) {};
			\draw (p.corner 1) -- (p.corner 4);
			\coordinate (m1) at ($(p.corner 1)!0.5!(p.corner 4)$);
			\draw[angleindicator] (m1) -- (p.corner 2);
			\draw[angleindicator] (m1) -- (p.corner 5);
			
		 	\draw[angleindicator] (p.side 1) -- (p.corner 3);
		 	\draw[angleindicator] (p.side 2) -- (p.corner 1);
		 	\draw[angleindicator] (p.side 3) -- (p.corner 2);
		 	\draw[angleindicator] (p.side 4) -- (p.corner 1);
		 	\draw[angleindicator] (p.side 5) -- (p.corner 4);

            \orientedarc (p.corner 1:p.corner 2)
            \orientedarc (p.corner 2:p.corner 3)
            \orientedarc (p.corner 3:p.corner 4)
            \orientedarc (p.corner 5:p.corner 4)
            \orientedarc (p.corner 1:p.corner 5)
            \orientedarc (p.corner 4:p.corner 1)
            
            \centerarc[straightangle](p.corner 1)(216:288:0.5)
            \centerarc[straightangle](p.corner 1)(288:324:0.5)
            \centerarc[straightangle](p.corner 2)(288:396:0.5)
            \centerarc[straightangle](p.corner 3)(0:108:0.5)
            \centerarc[crossangle](p.corner 4)(108:180:0.5)
            \centerarc[straightangle](p.corner 4)(72:108:0.5)
            \centerarc[straightangle](p.corner 5)(144:252:0.5)

            \draw[carrow] (p.side 5) to (p.side 1);
		\end{scope}
		\begin{scope}[shift={(2.25*\distL,0)}]
			\draw[<->] (-0.5,0) -- (0.5,0);
		\end{scope}
		\begin{scope}[shift={(4.5*\distL,0)}]
			\node[regular polygon,draw,regular polygon sides=5, minimum size=4cm] (p) at (0,0) {};
			\draw (p.corner 2) -- (p.corner 5);
			\coordinate (m1) at ($(p.corner 2)!0.5!(p.corner 5)$);
			\draw[angleindicator] (m1) -- (p.corner 1);
			\draw[angleindicator] (m1) -- (p.corner 4);
			
		 	\draw[angleindicator] (p.side 1) to[out=6,in=236] (p.corner 1);
		 	\draw[angleindicator] (p.side 2) -- (p.corner 5);
		 	\draw[angleindicator] (p.side 3) -- (p.corner 5);
		 	\draw[angleindicator] (p.side 4) -- (p.corner 2);
		 	\draw[angleindicator] (p.side 5) to[out=174,in=-56] (p.corner 1);

            \orientedarc (p.corner 1:p.corner 2)
            \orientedarc (p.corner 2:p.corner 3)
            \orientedarc (p.corner 3:p.corner 4)
            \orientedarc (p.corner 5:p.corner 4)
            \orientedarc (p.corner 1:p.corner 5)
            \orientedarc (p.corner 2:p.corner 5)
            
            \centerarc[straightangle](p.corner 1)(216:324:0.5)
            \centerarc[straightangle](p.corner 2)(288:396:0.5)
            \centerarc[straightangle](p.corner 3)(0:108:0.5)
            \centerarc[crossangle](p.corner 4)(72:180:0.5)
            \centerarc[straightangle](p.corner 5)(144:252:0.5)
			
			\draw[carrow] (p.side 1) to (p.side 3);
		\end{scope}
	\end{tikzpicture}	
\caption{Performing a flip on a decorated tiling of a pentagon.}
\label{fig:decPentaFlip}
\end{figure}

==> figureDecPoly.tex <==
\begin{figure}[h]
\centering
\begin{subfigure}[b]{0.18\textwidth}
	\centering
	\begin{tikzpicture}
 	\node[regular polygon,draw,regular polygon sides=3, minimum size=2.5cm, very thick] (p) at (0,0) {};
  	\draw[angleindicator] (p.side 1) -- (p.corner 3);
  	\draw[angleindicator] (p.side 2) -- (p.corner 1);
  	\draw[angleindicator] (p.side 3) -- (p.corner 2);
    \centerarc[straightangle](p.corner 1)(240:300:0.5)
    \centerarc[straightangle](p.corner 2)(0:60:0.5)
    \centerarc[straightangle](p.corner 3)(120:180:0.5)
    \node[regular polygon,draw,regular polygon sides=3, minimum size=2.5cm, thick] (p) at (0,0) {};
	\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.18\textwidth}
	\centering
	\begin{tikzpicture}
 	\node[regular polygon,draw,regular polygon sides=3, minimum size=2.5cm, very thick] (p) at (0,0) {};
  	\draw[angleindicator] (p.side 2) -- (p.corner 1);
  	\draw[angleindicator] (p.side 3) to[out=150,in=270] (p.corner 1);
  	\draw[angleindicator] (p.side 1) to[out=30,in=270] (p.corner 1);
    \centerarc[straightangle](p.corner 1)(240:300:0.5)
    \centerarc[straightangle](p.corner 2)(0:60:0.5)
    \centerarc[straightangle](p.corner 3)(120:180:0.5)
    \node[regular polygon,draw,regular polygon sides=3, minimum size=2.5cm, thick] (p) at (0,0) {};
	\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.18\textwidth}
	\centering
	\begin{tikzpicture}
 	\node[regular polygon,draw,regular polygon sides=4, minimum size=2.5cm, very thick] (p) at (0,0) {};
 	\draw[angleindicator] (p.side 1) -- (p.corner 4);
  	\draw[angleindicator] (p.side 2) -- (p.corner 1);
	\draw[angleindicator] (p.side 3) -- (p.corner 1);
	\draw[angleindicator] (p.side 4) -- (p.corner 2);
    \centerarc[straightangle](p.corner 1)(180:270:0.5)
    \centerarc[crossangle](p.corner 2)(270:360:0.5)
    \centerarc[crossangle](p.corner 3)(0:90:0.5)
    \centerarc[crossangle](p.corner 4)(90:180:0.5)
    \node[regular polygon,draw,regular polygon sides=4, minimum size=2.5cm, thick] (p) at (0,0) {};
	\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.18\textwidth}
	\centering
	\begin{tikzpicture}
 	\node[regular polygon,draw,regular polygon sides=5, minimum size=2.3cm, very thick] (p) at (0,0) {};
 	\draw[angleindicator] (p.side 1) -- (p.corner 4);
  	\draw[angleindicator] (p.side 2) -- (p.corner 1);
	\draw[angleindicator] (p.side 3) -- (p.corner 1);
	\draw[angleindicator] (p.side 4) -- (p.corner 2);
	\draw[angleindicator] (p.side 5) -- (p.corner 2);
    \centerarc[crossangle](p.corner 1)(216:324:0.4)
    \centerarc[straightangle](p.corner 2)(288:396:0.4)
    \centerarc[crossangle](p.corner 3)(0:108:0.4)
    \centerarc[straightangle](p.corner 4)(72:180:0.4)
    \centerarc[straightangle](p.corner 5)(144:252:0.4)
    \node[regular polygon,draw,regular polygon sides=5, minimum size=2.3cm, thick] (p) at (0,0) {};
	\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.18\textwidth}
	\centering
	\begin{tikzpicture}
 	\node[regular polygon,draw,regular polygon sides=8, minimum size=2.3cm, very thick] (p) at (0,0) {};
 	\draw[angleindicator] (p.side 1) -- (p.corner 5);
  	\draw[angleindicator] (p.side 2) -- (p.corner 7);
	\draw[angleindicator] (p.side 3) -- (p.corner 1);
	\draw[angleindicator] (p.side 4) -- (p.corner 1);
	\draw[angleindicator] (p.side 5) -- (p.corner 2);
	\draw[angleindicator] (p.side 6) -- (p.corner 2);
	\draw[angleindicator] (p.side 7) -- (p.corner 3);
	\draw[angleindicator] (p.side 8) -- (p.corner 3);
    \centerarc[crossangle](p.corner 1)(180:315:0.3)
    \centerarc[straightangle](p.corner 2)(225:360:0.3)
    \centerarc[straightangle](p.corner 3)(-90:45:0.3)
    \centerarc[crossangle](p.corner 4)(-45:90:0.3)
    \centerarc[crossangle](p.corner 5)(0:135:0.3)
    \centerarc[straightangle](p.corner 6)(45:180:0.3)
    \centerarc[straightangle](p.corner 7)(90:225:0.3)
    \centerarc[straightangle](p.corner 8)(135:270:0.3)
    \node[regular polygon,draw,regular polygon sides=8, minimum size=2.3cm, thick] (p) at (0,0) {};
	\end{tikzpicture}
\end{subfigure}
\caption{Some examples of decorated polygons, except for the second all are regular.}
\label{fig:decPolyEx}
\end{figure}

==> figureDecPolyToQuiver.tex <==
\begin{figure}[!hb]
\centering
\begin{subfigure}[b]{0.18\textwidth}
    %% Cycle Tile
	\centering
	\begin{tikzpicture}
     	\node[regular polygon,draw,regular polygon sides=3, minimum size=2.5cm, very thick] (p) at (0,0) {};
      	\draw[angleindicator] (p.side 1) -- (p.corner 3);
      	\draw[angleindicator] (p.side 2) -- (p.corner 1);
      	\draw[angleindicator] (p.side 3) -- (p.corner 2);
        \orientedarc (p.corner 1:p.corner 2)
        \orientedarc (p.corner 2:p.corner 3)
        \orientedarc (p.corner 3:p.corner 1)
        \centerarc[straightangle](p.corner 1)(240:300:0.5)
        \centerarc[crossangle](p.corner 2)(0:60:0.5)
        \centerarc[crossangle](p.corner 3)(120:180:0.5)
        \node[regular polygon,draw,regular polygon sides=3, minimum size=2.5cm, thick] (p) at (0,0) {};
	\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.18\textwidth}
    %%Pseudo Cycle Tile
    \centering
	\begin{tikzpicture}
 	\node[regular polygon,draw,regular polygon sides=3, minimum size=2.5cm, thick] (p) at (0,0) {};
  	\draw[angleindicator] (p.side 2) -- (p.corner 1);
  	\draw[angleindicator] (p.side 3) to[out=150,in=270] (p.corner 1);
  	\draw[angleindicator] (p.side 1) to[out=30,in=270] (p.corner 1);
    \orientedarc (p.corner 1:p.corner 2)
    \orientedarc (p.corner 2:p.corner 3)
    \orientedarc (p.corner 3:p.corner 1)
    \centerarc[straightangle](p.corner 1)(240:300:0.5)
    \centerarc[straightangle](p.corner 2)(0:60:0.5)
    \centerarc[straightangle](p.corner 3)(120:180:0.5)
    \node[regular polygon,draw,regular polygon sides=3, minimum size=2.5cm, thick] (p) at (0,0) {};
	\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.18\textwidth}
    %%Square Tile
	\centering
	\begin{tikzpicture}
     	\node[regular polygon,draw,regular polygon sides=4, minimum size=2.5cm, thick] (p) at (0,0) {};
     	\draw[angleindicator] (p.side 1) -- (p.corner 4);
      	\draw[angleindicator] (p.side 2) -- (p.corner 1);
    	\draw[angleindicator] (p.side 3) -- (p.corner 1);
    	\draw[angleindicator] (p.side 4) -- (p.corner 2);
        \orientedarc (p.corner 1:p.corner 2)
        \orientedarc (p.corner 3:p.corner 2)
        \orientedarc (p.corner 3:p.corner 4)
        \orientedarc (p.corner 4:p.corner 1)
        \centerarc[straightangle](p.corner 1)(180:270:0.5)
        \centerarc[straightangle](p.corner 2)(270:360:0.5)
        \centerarc[straightangle](p.corner 3)(0:90:0.5)
        \centerarc[crossangle](p.corner 4)(90:180:0.5)
        \node[regular polygon,draw,regular polygon sides=4, minimum size=2.5cm, thick] (p) at (0,0) {};
	\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.18\textwidth}
    %%Pentagon Tile
	\centering
	\begin{tikzpicture}
     	\node[regular polygon,draw,regular polygon sides=5, minimum size=2.3cm, thick] (p) at (0,0) {};
     	\draw[angleindicator] (p.side 1) -- (p.corner 4);
      	\draw[angleindicator] (p.side 2) -- (p.corner 5);
    	\draw[angleindicator] (p.side 3) -- (p.corner 1);
    	\draw[angleindicator] (p.side 4) -- (p.corner 2);
    	\draw[angleindicator] (p.side 5) -- (p.corner 3);
        \orientedarc (p.corner 1:p.corner 2)
        \orientedarc (p.corner 2:p.corner 3)
        \orientedarc (p.corner 3:p.corner 4)
        \orientedarc (p.corner 4:p.corner 5)
        \orientedarc (p.corner 5:p.corner 1)
        \centerarc[straightangle](p.corner 1)(216:324:0.4)
        \centerarc[straightangle](p.corner 2)(288:396:0.4)
        \centerarc[straightangle](p.corner 3)(0:108:0.4)
        \centerarc[straightangle](p.corner 4)(72:180:0.4)
        \centerarc[straightangle](p.corner 5)(144:252:0.4)
        \node[regular polygon,draw,regular polygon sides=5, minimum size=2.3cm, thick] (p) at (0,0) {};
	\end{tikzpicture}
\end{subfigure}\\\vspace{.5cm}
\begin{subfigure}[b]{0.18\textwidth}
    %% Cycle Quiver
    \centering 
     \scalebox{0.5}{
    \begin{tikzpicture}
        \node[regular polygon,draw,regular polygon sides=3, minimum size=2*2.5cm, thick,dotted] (p) at (0,0) {};
        \pic[name=A,rotate=150] at (p.side 1) {NCnode};            
        \pic[name=B,rotate=270] at (p.side 2) {NCnode};
        \pic[name=C,rotate=30] at (p.side 3) {NCnode};
        
        \draw[barrow] (A-circle.0) to[out=0,in=180] (C-circle.180);
        \draw[xarrow] (C-circle.240) to[out=240,in=60] (B-circle.60);
        \draw[xarrow] (B-circle.120) to[out=120,in=300] (A-circle.300);
    \end{tikzpicture}
    }
\end{subfigure}\hfill
\begin{subfigure}[b]{0.18\textwidth}
    %% Pseudo Cycle Quiver
    \centering
     \scalebox{0.5}{
    \begin{tikzpicture}
        \node[regular polygon,draw,regular polygon sides=3, minimum size=2*2.5cm, very thick,dotted] (p) at (0,0) {};
        \pic[name=A,rotate=150] at (p.side 1) {NCnode};     
        \pic[name=B,rotate=270] at (p.side 2) {NCnode};        
        \pic[name=C,rotate=30] at (p.side 3) {NCnode};
        
        \draw[xarrow] (C-circle.270) to[out=270,in=270] (A-circle.270);
        \draw[barrow] (C-circle.240) to[out=240,in=60] (B-circle.60);
        \draw[barrow] (B-circle.120) to[out=120,in=300] (A-circle.300);
    \end{tikzpicture}
    }
\end{subfigure}\hfill
\begin{subfigure}[b]{0.18\textwidth}
    %% Square Quiver
    \centering
     \scalebox{0.5}{
    \begin{tikzpicture}
        \node[regular polygon,draw,regular polygon sides=4, minimum size=2*2.5cm, very thick,dotted] (p) at (0,0) {};
        \pic[name=A,rotate=90] at (p.side 1) {NCnode};  
        \pic[name=B,rotate=0] at (p.side 2) {NCnode};        
        \pic[name=C,rotate=270] at (p.side 3) {NCnode};
        \pic[name=D,rotate=0] at (p.side 4) {NCnode};
        
        \draw[barrow] (B-circle.30) to[out=30,in=240] (A-circle.240);
        \draw[barrow] (A-circle.300) to[out=300,in=150] (D-circle.150);
        \draw[xarrow] (D-circle.210) to[out=210,in=60] (C-circle.60);
        \draw[barrow] (C-circle.120) to[out=120,in=330] (B-circle.330);
        \draw[xarrow] (C-circle.150) to[out=150,in=210] (A-circle.210);
        \draw[barrow] (D-circle.240) to[out=240,in=300] (B-circle.300);
    \end{tikzpicture}
    }
\end{subfigure}\hfill
\begin{subfigure}[b]{0.18\textwidth}
%%Pentagon Quiver
 \scalebox{0.5}{
        \begin{tikzpicture}
        \node[regular polygon,draw,regular polygon sides=5, minimum size=2*2.3cm, very thick,dotted] (p) at (0,0) {};        
        \pic[name=A,rotate=270-2*72] at (p.side 1) {NCnode};  
        \pic[name=B,rotate=270-72] at (p.side 2) {NCnode};        
        \pic[name=C,rotate=270] at (p.side 3) {NCnode};
        \pic[name=D,rotate=270+72] at (p.side 4) {NCnode};
        \pic[name=E,rotate=270+2*72] at (p.side 5) {NCnode};

        \draw[barrow] (C-circle.120) to[out=120,in=360-12] (B-circle.360-12);
        \draw[barrow] (B-circle.48) to[out=48,in=276] (A-circle.276);
        \draw[barrow] (A-circle.336) to[out=336,in=204] (E-circle.204);
        \draw[barrow] (E-circle.264) to[out=264,in=132] (D-circle.132);
        \draw[barrow] (D-circle.192) to[out=192,in=60] (C-circle.60);


        \draw[xarrow] (C-circle.90+60) to[out=90+60,in=306-60] (A-circle.306-60);
        \draw[xarrow] (B-circle.18+60) to[out=18+60,in=234-60] (E-circle.234-60);
        \draw[xarrow] (A-circle.6) to[out=306+60,in=162-60] (D-circle.162-60);
        \draw[xarrow] (E-circle.234+60) to[out=234+60,in=90-60] (C-circle.90-60);
        \draw[xarrow] (D-circle.162+60) to[out=162+60,in=18-60] (B-circle.18-60);
    \end{tikzpicture}
            }
\end{subfigure}

\caption{Translation from decorated polygons to quivers}
\label{fig:decPolyToQuiverEx}
\end{figure}

==> figureDecPolyTournProof.tex <==
\begin{figure}[h]
\centering
	\begin{minipage}{0.48\textwidth}
    \centering
	\scalebox{0.6}{
	\begin{tikzpicture}
		\begin{scope}[line width=0.8mm]
		 	\node[regular polygon,draw,regular polygon sides=4, minimum size=4.5cm] (p) at (0,0) {};
		 	\draw[angleindicator,line width=0.8mm] (p.side 1) -- (p.corner 4);
		  	\draw[angleindicator,line width=0.8mm] (p.side 2) -- (p.corner 1);
			\draw[angleindicator,line width=0.8mm] (p.side 3) -- (p.corner 1);
			\draw[angleindicator,line width=0.8mm] (p.side 4) -- (p.corner 2);
		\end{scope}
		\begin{scope}[shift={(2.1*\distL,0)}]
			\node[vertex] at (0,-0.2)	[label = \Huge$\leftrightarrow$]		{};
		\end{scope}
		\begin{scope}[shift={(4*\distL,0)}]
			\node[mutableBig](4) at (-\distL,0) {};
			\node[mutableBig](2) at (\distL,0) {};
			\node[mutableBig](3) at (0,-\distL) {};
			\node[mutableBig](1) at (0,\distL) {};
			\draw[barrow] (1) to (2);
			\draw[barrow] (2) to (3);
			\draw[barrow] (2) to (4);
			\draw[barrow] (3) to (1);
			\draw[barrow] (3) to (4);
			\draw[barrow] (4) to (1);
		\end{scope}
	\end{tikzpicture}}
	\caption{Decorated polygon with corresponding tournament.}
	\label{fig:decPolyToQuiver}
	\end{minipage}
	\hfill
	\begin{minipage}{0.48\textwidth}
    \centering
	\scalebox{0.6}{
	\begin{tikzpicture}
		\begin{scope}[line width=0.8mm]
			\node[regular polygon,draw,regular polygon sides=8, minimum size=4cm] (p) at (0,0) {};
		 	\draw[angleindicator,line width=0.8mm] (p.side 1) -- (p.corner 5);
		  	\draw[angleindicator,line width=0.8mm] (p.side 2) -- (p.corner 7);
			\draw[angleindicator,line width=0.8mm] (p.side 3) -- (p.corner 1);
			\draw[angleindicator,line width=0.8mm] (p.side 4) -- (p.corner 1);
			\draw[angleindicator,line width=0.8mm] (p.side 5) -- (p.corner 2);
			\draw[angleindicator,line width=0.8mm] (p.side 6) -- (p.corner 2);
			\draw[angleindicator,line width=0.8mm] (p.side 7) -- (p.corner 3);
			\draw[angleindicator,line width=0.8mm] (p.side 8) -- (p.corner 3);
            \draw[color=Red,line width=1.1mm] (p.corner 5) -- (p.corner 6);
		\end{scope}
		\begin{scope}[shift={(2.1*\distL,0)}]
			\node[vertex] at (0,-0.2)	[label = \Huge$\rightarrow$]		{};
		\end{scope}
		\begin{scope}[shift={(4*\distL,0)}, line width=0.8mm]
			\node[regular polygon,draw,regular polygon sides=4, minimum size=4.5cm] (p) at (0,0) {};
		 	\draw[angleindicator,line width=0.8mm] (p.side 1) to (p.corner 3);
		  	\draw[angleindicator,line width=0.8mm] (p.side 2) to[out=-70,in=60] (p.corner 3);
			\draw[angleindicator,line width=0.8mm] (p.side 3) to[out=160,in=30] (p.corner 3);
			\draw[angleindicator,line width=0.8mm] (p.side 4) to (p.corner 3);
			\node at (p.corner 3) [circle,draw=Red,fill=Red,inner sep=0pt,minimum size=3mm] {};
		\end{scope}
	\end{tikzpicture}}
	\caption{Collapsing to the incoming nodes of the marked node.}
	\label{fig:decPolyCollapse}
	\end{minipage}
\end{figure}

==> figureDigon.tex <==
\begin{figure}
\centering

% Triangulations
\begin{subfigure}[b]{0.3\textwidth}
  \centering
  \scalebox{0.85}{
  \begin{tikzpicture}[thick]
    \def\circleRadius{2cm}
    \coordinate (p1) at (0,\circleRadius);
    \coordinate (p2) at (0,0);
    \coordinate (p3) at (0,-\circleRadius);

    \coordinate (q1) at (-\circleRadius,0);
    \coordinate (q2) at (\circleRadius,0);

    \draw[angleindicator] ($(p2)!0.5!(p1)$) to[out=0,in=30] (p3);
    \draw[angleindicator] ($(p2)!0.5!(p1)$) to[out=180,in=150] (p3);
    \draw[angleindicator] ($(p2)!0.5!(p3)$) to[out=0,in=-30] (p1);
    \draw[angleindicator] ($(p2)!0.5!(p3)$) to[out=180,in=-150] (p1);
    \draw[angleindicator] (p2) to (q1);
    \draw[angleindicator] (p2) to (q2);
    
    \draw (p2) circle [radius=\circleRadius];
    \fill (p1) circle [radius=2pt];
    \fill (p2) circle [radius=2pt];
    \fill (p3) circle [radius=2pt];

    \draw[->, thick,>=Triangle] (p2) -- ($(p2)!0.7!(p1)$);
    \draw[-,thick] (p2) -- (p1);
    \node[vertex] () at ($(p2)!0.7!(p1)$) [label = left: $X$]{};
    \draw[->, thick,>=Triangle] (p3) -- ($(p3)!0.4!(p2)$);
    \draw[-,thick] (p3) -- (p2);
    \node[vertex] () at ($(p3)!0.4!(p2)$) [label = left: $Y$]{};

    \draw[->, thick,>=Triangle] ($(q1)+(0,0.1)$) -- ($(q1)+(0,-0.1)$);
    \node[vertex] () at (q1) [label = left: $A$]{};

    \draw[->, thick,>=Triangle] ($(q2)+(0,0.1)$) -- ($(q2)+(0,-0.1)$);
    \node[vertex] () at (q2) [label = right: $B$]{};

    \centerarc[crossangle](p2)(270:450:0.5)
    \centerarc[crossangle](p3)(10:90:0.5)
  \end{tikzpicture}}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.3\textwidth}
  \centering
  \scalebox{0.85}{
  \begin{tikzpicture}[thick]
    \def\circleRadius{2cm}
    \coordinate (p1) at (0,\circleRadius);
    \coordinate (p2) at (0,0);
    \coordinate (p3) at (0,-\circleRadius);

    \coordinate (q1) at (-\circleRadius,0);
    \coordinate (q2) at (\circleRadius,0);

    \draw[angleindicator] (q1) to[out=60,in=170] ($(p2)!0.75!(p1)$) to[out=-10,in=90]
    ($(p2)!0.75!(q2)$) to[out=270,in=10] (p3);
    \draw[angleindicator] (q2) to[out=120,in=10] ($(p2)!0.75!(p1)$) to[out=190,in=90]
    ($(p2)!0.75!(q1)$) to[out=270,in=170] (p3);
    \draw[angleindicator] ($(p2)!0.5!(p1)$) to (p1);
    
    \draw[angleindicator] ($(p2)!0.5!(p1)$) to (p2);
    %\draw[angleindicator] ($(p2)!0.5!(p3)$) to[out=0,in=-20] ($(p2)!0.3!(p1)$) to[out=160,in=120] (p3);
    %\draw[angleindicator] ($(p2)!0.5!(p3)$) to[out=180,in=200] ($(p2)!0.3!(p1)$) to[out=20,in=60] (p3);

    \draw (p2) circle [radius=\circleRadius];
    \fill (p1) circle [radius=2pt];
    \fill (p2) circle [radius=2pt];
    \fill (p3) circle [radius=2pt];
    
    \draw[->, thick,>=Triangle] (p3) -- ($(p3)!0.5!(p2)$);
    \draw[-,thick] (p3) -- (p2);
    \node[vertex] () at ($(p3)!0.5!(p2)$) [label = left: $Y$]{};
    
    \draw ($(p2)!0.5!(p1)$) to[out=0,in=30] (p3);
    \draw ($(p2)!0.5!(p1)$) to[out=180,in=150] (p3);
    \draw[->, thick,>=Triangle] ($(p2)!0.5!(p1)+(-0.1,0)$) -- ($(p2)!0.5!(p1)+(0.1,0)$);
    \node[vertex] () at ($(p2)!0.5!(p1)$) [label=below: $Z$]{};

    \draw[->, thick,>=Triangle] ($(q1)+(0,0.1)$) -- ($(q1)+(0,-0.1)$);
    \node[vertex] () at (q1) [label = left: $A$]{};

    \draw[->, thick,>=Triangle] ($(q2)+(0,0.1)$) -- ($(q2)+(0,-0.1)$);
    \node[vertex] () at (q2) [label = right: $B$]{};

    \centerarc[crossangle](p2)(-90:270:0.3)
    \centerarc[crossangle](p3)(42:90:0.5)
  \end{tikzpicture}}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.3\textwidth}
  \centering
  \scalebox{0.85}{
  \begin{tikzpicture}[thick]
    \def\circleRadius{2cm}
    \coordinate (p1) at (0,\circleRadius);
    \coordinate (p2) at (0,0);
    \coordinate (p3) at (0,-\circleRadius);

    \coordinate (q1) at (-\circleRadius,0);
    \coordinate (q2) at (\circleRadius,0);

    \draw[angleindicator] (q1) to[out=60,in=170] ($(p2)!0.75!(p1)$) to[out=-10,in=90]
    ($(p2)!0.75!(q2)$) to[out=270,in=10] (p3);
    \draw[angleindicator] (q2) to[out=120,in=10] ($(p2)!0.75!(p1)$) to[out=190,in=90]
    ($(p2)!0.75!(q1)$) to[out=270,in=170] (p3);
    \draw[angleindicator] ($(p2)!0.5!(p1)$) to (p1);
    
    \draw[angleindicator] ($(p2)!0.5!(p1)$) to (p2);
    %\draw[angleindicator] ($(p2)!0.5!(p3)$) to[out=0,in=-20] ($(p2)!0.3!(p1)$) to[out=160,in=120] (p3);
    %\draw[angleindicator] ($(p2)!0.5!(p3)$) to[out=180,in=200] ($(p2)!0.3!(p1)$) to[out=20,in=60] (p3);

    \draw (p2) circle [radius=\circleRadius];
    \fill (p1) circle [radius=2pt];
    \fill (p2) circle [radius=2pt];
    \fill (p3) circle [radius=2pt];
    
    \draw[->, thick,>=Triangle] (p2) -- ($(p3)!0.5!(p2)$);
    \draw[-,thick] (p3) -- (p2);
    \node[vertex] () at ($(p3)!0.5!(p2)$) [label = left: $W$]{};
    
    \draw ($(p2)!0.5!(p1)$) to[out=0,in=30] (p3);
    \draw ($(p2)!0.5!(p1)$) to[out=180,in=150] (p3);
    \draw[->, thick,>=Triangle] ($(p2)!0.5!(p1)+(-0.1,0)$) -- ($(p2)!0.5!(p1)+(0.1,0)$);
    \node[vertex] () at ($(p2)!0.5!(p1)$) [label=below: $Z$]{};

    \draw[->, thick,>=Triangle] ($(q1)+(0,0.1)$) -- ($(q1)+(0,-0.1)$);
    \node[vertex] () at (q1) [label = left: $A$]{};

    \draw[->, thick,>=Triangle] ($(q2)+(0,0.1)$) -- ($(q2)+(0,-0.1)$);
    \node[vertex] () at (q2) [label = right: $B$]{};

    \centerarc[crossangle](p2)(-90:270:0.3)
    \centerarc[crossangle](p3)(90:138:0.5)
  \end{tikzpicture}}
\end{subfigure}

\medskip
\vspace{0.4cm}

% Quivers
\begin{subfigure}[b]{0.3\textwidth}
  \centering
  \scalebox{0.7}{
  \begin{tikzpicture}
    \pic[name=A,rotate=180] at (-2,0) {NCnodeHalfL};
    \node[vertex] () at (-2,0) [label ={[xshift=-6mm,yshift=-3mm]$A$}]{};
    
    \pic[name=B] at (0,2) {NCnode};
    \node[vertex] () at (0,2) [label ={[yshift=7mm]$X$}]{};
    
    \pic[name=C] at (0,-2) {NCnode};
    \node[vertex] () at (0,-2) [label ={[yshift=-12mm]$Y$}]{};
    
    \pic[name=D,rotate=180] at (2,0) {NCnodeHalfR};
    \node[vertex] () at (2,0) [label ={[xshift=6mm,yshift=-3mm]$B$}]{};
    
    \draw[arrow] (A-circle.45) to [out=45,in=135] (B-circle.135);
    \draw[arrow] (B-circle.45) to [out=45,in=135] (D-circle.135);
    \draw[xarrow] (D-circle.225) to [out=225,in=-45] (C-circle.-45);
    \draw[arrow] (C-circle.225) to [out=225,in=-45] (A-circle.-45);
    \draw[arrow] (B-circle.225) to [out=225,in=135] (C-circle.135);
    \draw[xarrow] (C-circle.45) to [out=45,in=-45] (B-circle.-45);
  \end{tikzpicture}}
  \caption{}
  \label{fig:digonA}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.3\textwidth}
  \centering
  \scalebox{0.7}{
  \begin{tikzpicture}
    \pic[name=A,rotate=180] at (-2,0) {NCnodeHalfL};
    \node[vertex] () at (-2,0) [label ={[xshift=-7mm,yshift=-3mm]$A$}]{};
    
    \pic[name=B,rotate=270] at (0,2) {NCnode};
    \node[vertex] () at (0,2) [label ={[yshift=7mm]$Z$}]{};
    
    \pic[name=C] at (0,-2) {NCnode};
    \node[vertex] () at (0,-2) [label ={[yshift=-12mm]$Y$}]{};
    
    \pic[name=D,rotate=180] at (2,0) {NCnodeHalfR};
    \node[vertex] () at (2,0) [label ={[xshift=7mm,yshift=-3mm]$B$}]{};
    
    \draw[arrow] (A-circle.45) to [out=45,in=135] (D-circle.135);
    \draw[arrow] (B-circle.135) to [out=135,in=-45] (A-circle.-45);
    \draw[arrow] (D-circle.225) to [out=225,in=45] (B-circle.45);
    \draw[arrow] (C-circle.225) to [out=225,in=225] (B-circle.225);
    \draw[xarrow] (B-circle.-45) to [out=-45,in=-45] (C-circle.-45);
    \draw[xarrow] (C-circle.45) .. controls +(45:1.1) and +(135:1) .. (C-circle.135);
  \end{tikzpicture}}
  \caption{}
  \label{fig:digonB}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.3\textwidth}
  \centering
  \scalebox{0.7}{
  \begin{tikzpicture}
    \pic[name=A,rotate=180] at (-2,0) {NCnodeHalfL};
    \node[vertex] () at (-2,0) [label ={[xshift=-7mm,yshift=-3mm]$A$}]{};
    
    \pic[name=B,rotate=270] at (0,2) {NCnode};
    \node[vertex] () at (0,2) [label ={[yshift=7mm]$Z$}]{};
    
    \pic[name=C,rotate=180] at (0,-2) {NCnode};
    \node[vertex] () at (0,-2) [label ={[yshift=-12mm]$W$}]{};
    
    \pic[name=D,rotate=180] at (2,0) {NCnodeHalfR};
    \node[vertex] () at (2,0) [label ={[xshift=7mm,yshift=-3mm]$B$}]{};
    
    \draw[arrow] (A-circle.45) to [out=45,in=135] (D-circle.135);
    \draw[arrow] (B-circle.135) to [out=135,in=-45] (A-circle.-45);
    \draw[arrow] (D-circle.225) to [out=225,in=45] (B-circle.45);
    \draw[xarrow] (C-circle.225) to [out=225,in=225] (B-circle.225);
    \draw[arrow] (B-circle.-45) to [out=-45,in=-45] (C-circle.-45);
    \draw[xarrow] (C-circle.135) .. controls +(135:1.1) and +(45:1) .. (C-circle.45);
  \end{tikzpicture}}
  \caption{}
  \label{fig:digonC}
\end{subfigure}
\caption{The punctured digon with mutations and corresponding 2-coloured quivers.}
\label{fig:digon}
\end{figure}

==> figureFFPex.tex <==
\begin{figure}[htb]
	\centering
%		\begin{subfigure}[b]{0.3\textwidth}
%			\centering
%			\begin{tikzpicture}
%				\node[mutableBig]	(B) at (0,0)					[label = above: $B$]	{};
%				\node[mutableBig]	(A) at (-\distL,-\distL)		[label = left: $A$]		{};
%				\node[mutableBig]	(C) at (\distL,-\distL)		[label = right: $C$]	{};
%				
%				\draw[barrow] ($(B)+(0.05,-0.05)$) to ($0.91*(A)+0.91*(0.05,-0.05)$);
%				\draw[barrow] ($(B)+(-0.05,-0.05)$) to ($0.91*(C)+0.91*(-0.05,-0.05)$);
%				\draw[carrow] ($0.85*(-0.05,0.05)$) to ($0.91*(A)+0.91*(-0.05,0.05)$);
%				\draw[carrow] ($0.85*(0.05,0.05)$) to ($0.91*(C)+0.91*(0.05,0.05)$);
%				
%				\node[mutableBig]	(B2) at (0,0)	[]	{};
%			\end{tikzpicture}
%			\vspace{1cm}
%			\caption{}
%		\end{subfigure}
%		\hfill
%		\begin{subfigure}[b]{0.3\textwidth}
%			\centering
%			\begin{tikzpicture}
%				\node[mutableBig]	(B) at (0,0)					[label = above: $B$]	{};
%				\node[mutableBig]	(A) at (-\distL,-\distL)		[label = left: $A$]		{};
%				\node[mutableBig]	(C) at (\distL,-\distL)		[label = right: $C$]	{};
%				
%				\draw[barrow] ($(A)+(0.05,-0.05)$) to ($(A)+(0.05,-0.05)+0.92*(B)-0.92*(A)$);
%				\draw[barrow] ($(B)+(-0.05,-0.05)$) to ($0.91*(C)+0.91*(-0.05,-0.05)$);
%				\draw[xarrow] ($(A)+(0,0.05)$) to ($(A)+(0,0.05)+0.92*(C)-0.92*(A)$);
%				\draw[carrow] ($(A)+(-0.05,0.05)$) to ($(A)+(-0.05,+0.05)+0.92*(B)-0.92*(A)$);
%				\draw[carrow] ($0.85*(0.05,0.05)$) to ($0.91*(C)+0.91*(0.05,0.05)$);
%				\draw[carrow] ($(A)+(0,-0.07)$) to ($(A)+(0,-0.07)+0.92*(C)-0.92*(A)$);
%				
%				\node[mutableBig]	(A2) at (A)	[]	{};
%				\node[mutableBig]	(B2) at (B)	[]	{};
%			\end{tikzpicture}
%			\vspace{1cm}
%			\caption{}
%		\end{subfigure}
%		\hfill
		\begin{subfigure}[b]{0.3\textwidth}
			\centering
			\begin{tikzpicture}
				\node[mutableBig]	(B) at (0,0)					[label = above: $B$]	{};
				\node[mutableBig]	(A) at (-\distL,-\distL)		[label = left: $C_1$]	{};
				\node[mutableBig]	(C) at (\distL,-\distL)		[label = right: $A$]	{};
				\node[mutableBig]	(D) at (0,-2*\distL)			[label = below: $C_2$]	{};
				
				\draw[xarrow] ($(A)+(0.05,-0.05)$) to ($(A)+(0.05,-0.05)+0.92*(B)-0.92*(A)$);
				\draw[carrow] ($(A)+(-0.05,0.05)$) to ($(A)+(-0.05,+0.05)+0.92*(B)-0.92*(A)$);
				\node[left, Green] (l1) at ($(A)+0.7*(B)-0.7*(A)+(-0.1,0.1)$) {\small 4};
				
				\draw[barrow] ($(B)+(-0.05,-0.05)$) to ($0.91*(C)+0.91*(-0.05,-0.05)$);
				\draw[carrow] ($0.85*(0.05,0.05)$) to ($0.91*(C)+0.91*(0.05,0.05)$);
				
				\draw[carrow] (C) to (A);
				\node[above, Green] (l2) at ($(C)+0.7*(A)-0.7*(C)$) {\small 3};
				
				\draw[xarrow] ($(D)+(-0.07,0.25)$) to ($(B)+(-0.07,-0.35)$);
				\draw[carrow] ($(D)+(0.07,0.25)$) to ($(B)+(0.07,-0.35)$);
				\node[right, Green] (l3) at ($(B)+(0.07,-0.9)$) {\small 4};
				
				\draw[carrow] (C) to (D);
				\node[right, Green] (l4) at ($(C)+0.7*(D)-0.7*(C)+(0.1,0)$) {\small 3};
				
				\draw[xarrow] ($(D)+(0.05,0.05)$) to ($0.09*(D)+0.09*(0.05,0.05)+0.91*(A)+0.91*(0.05,0.05)$);
				\draw[carrow] ($(D)+(-0.05,-0.05)$) to ($0.09*(D)+0.09*(-0.05,-0.05)+0.91*(A)+0.91*(-0.05,-0.05)$);
				%\node[left, Green] (l5) at ($0.5*(D)+0.5*(A)+(-0.2,0)$) {\small 3};
				
				\node[mutableBig]	(A2) at (A)	[]	{};
				\node[mutableBig]	(B2) at (B)	[]	{};
				\node[mutableBig]	(D2) at (D)	[]	{};
			\end{tikzpicture}
			\caption{}
		\end{subfigure}
		\hspace{15mm}
		\begin{subfigure}[b]{0.3\textwidth}
			\centering
			\begin{tikzpicture}[scale=1.3]
				\node[mutableBig]	(B) at (0,0)							[label = above: $B$]		{}; % B
				\node[mutableBig]	(A) at (-\distL,-\distL)				[label = left: $C_1$]		{}; % A
				\node[mutableBig]	(C) at (\distL,-\distL)				[label = right: $A$]		{}; % C
				\node[mutableBig]	(D) at (0,-2*\distL)					[label = below: $C_3$]		{}; % D
				\node[mutableBig]	(E) at (-1*\distL,-1.8*\distL)		[label = below left: $C_2$]	{}; % E
				
				% A to B
				\draw[carrow] ($(A)+(0,0.1)$) to ($(B)+(-0.15,0.1)$);
				\draw[xarrow] ($(A)$) to ($(B)+(-0.15,0)$);
				\node[left, Green] (l1) at ($(A)+0.7*(B)-0.7*(A)+(-0.15,0.1)$) {\small 4};
				
				% E to B
				\draw[carrow] ($(E)+(-0.01,0.1)$) to ($(B)+(-0.1,-0.1)$);
				\draw[xarrow] ($(E)$) to ($(B)+(-0.05,-0.15)$);
				\node[left, Green] (l2) at ($(B)+(-0.5,-0.8)$) {\small 4};
				
				% D to B
				\draw[carrow] ($(D)+(0.07,0)$) to ($(B)+(0.07,-0.15)$);
				\draw[xarrow] ($(D)$) to ($(B)+(-0.0,-0.15)$);
				\node[left, Green] (l3) at ($(B)+(0.35,-0.8)$) {\small 4};
				
				% B to C
				\draw[carrow] ($(B)+(0.05,0.05)$) to ($(C)+(-0.05,0.15)$);
				\draw[barrow] ($(B)$) to ($(C)+(-0.1,0.1)$);
				
				% D to A
				\draw[carrow] ($(D)+(-0.05,0.13)$) to ($(A)+(0.12,-0.06)$);
				\draw[xarrow] ($(D)$) to ($(A)+(0.08,-0.12)$);
				
				% D to E
				\draw[carrow] ($(D)+(0,-0.08)$) to ($(E)+(0.14,-0.08)$);
				\draw[xarrow] ($(D)$) to ($(E)+(0.14,0)$);
				
				% E to A
				\draw[carrow] ($(E)+(-0.08,0)$) to ($(A)+(-0.08,-0.13)$);
				\draw[xarrow] ($(E)$) to ($(A)+(0,-0.13)$);
				
				% C to ADE
				\draw[carrow] ($(C)$) to ($(A)+(0.12,0)$);
				\draw[carrow] ($(C)$) to ($(D)+(0.12,0.06)$);
				\draw[carrow] ($(C)$) to ($(E)+(0.12,0.08)$);
				\node[left, Green] (l4) at ($(A)+(0.6,0.18)$) {\small 3};
				\node[left, Green] (l5) at ($(E)+(0.65,0.4)$) {\small 3};
				\node[left, Green] (l6) at ($(D)+(1,0.6)$) {\small 3};

				
				\node[mutableBig]	(A2) at (A)	[]	{};
				\node[mutableBig]	(B2) at (B)	[]	{};
				\node[mutableBig]	(C2) at (C)	[]	{};
				\node[mutableBig]	(D2) at (D)	[]	{};
				\node[mutableBig]	(E2) at (E)	[]	{};
			\end{tikzpicture}
			\caption{}
		\end{subfigure}
		
		
	\caption{Quivers with finite forkless part which provide fruitful seeds.}
	\label{fig:FFPex}
\end{figure}

==> figureFGQuivers.tex <==
\begin{figure}[htb]
	\centering
		\begin{subfigure}[b]{0.48\textwidth}
			\centering
			\scalebox{0.8}{
			\begin{tikzpicture}[node distance = 50,xscale=0.577,scale=1.5]
				\node[vertex]		(c1)	at (0,0)							[label = above:$2$]{};
				\node[vertex]		(c2)	at (-3*\distance,-3*\distance)	[label = left:$1$]	{};
		        \node[vertex]		(c3)	at (3*\distance,-3*\distance)	[label = right:$0$]	{};
				
				\draw[line] (c1) to (c2);
				\draw[line] (c2) to (c3);
				\draw[line] (c3) to (c1);
					
				\node[frozenBig]		(1)		at (	-\distance,-\distance)		[]	{};
				\node[mutableBig]	(2)		at (0,-\distance)				[]	{};
				\node[frozenBig]		(3)		at (\distance,-\distance)		[]	{};
				\node[frozen]		(4)		at (-2*\distance,-2*\distance)	[]	{};
				\node[mutable]		(5)		at (0,-2*\distance)				[]	{};
			    \node[frozen]		(6)		at (2*\distance,-2*\distance)	[]	{};
				\node[frozen]		(7)		at (-\distance,-3*\distance)		[]	{};
				\node[frozenBig]		(8)		at (\distance,-3*\distance)		[]	{};
				
				\draw[barrow] (1) to (2);
				\draw[barrow] (2) to (3);
				
				\draw[arrow] (4) to (5);
				\draw[arrow] (5) to (6);
				
				\draw[arrow] (5) to (1);
				\draw[arrow] (6) to (2);
				\draw[arrow] (2) to (5);
				
				\draw[barrow] (3) to (8);
				\draw[barrow] (8) to (2);
				
				\draw[arrow] (5) to (7);
				\draw[arrow] (7) to (4);
				
				\draw[halfarrow, bend left] (3) to (6);
				\draw[halfarrow, bend angle = 12, bend right] (7) to (8);
				\draw[halfarrow, bend right] (1) to (4);
			\end{tikzpicture}}
			\caption{}
		\end{subfigure}
		\hfill
		\begin{subfigure}[b]{0.48\textwidth}
			\centering
			\scalebox{0.8}{
			\begin{tikzpicture}[node distance = 50,xscale=0.577]
				\node[vertex]		(c1)	at (0,0)							[label = above:$2$]{};
				\node[vertex]		(c2)	at (-4.5*\distance,-4.5*\distance)	[label = left:$1$]	{};
		        \node[vertex]		(c3)	at (4.5*\distance,-4.5*\distance)	[label = right:$0$]	{};
				
				\draw[line] (c1) to (c2);
				\draw[line] (c2) to (c3);
				\draw[line] (c3) to (c1);
				
				\node[frozenBig]		(1)		at (-1.5*\distance,-1.5*\distance)	[] {};
				\node[mutableBig]	(2)		at (-0.5*\distance,-1.5*\distance)	[] {};
				\node[mutableBig]	(3)		at (0.5*\distance,-1.5*\distance)	[] {};
				\node[frozenBig]		(4)		at (1.5*\distance,-1.5*\distance)	[] {};
				\node[frozen]		(5)		at (-2.5*\distance,-2.5*\distance)	[] {};
				\node[mutable]		(6)		at (-0.5*\distance,-2.5*\distance)	[] {};
				\node[mutable]		(7)		at (0.5*\distance,-2.5*\distance)	[] {};
				\node[frozen]		(8)		at (2.5*\distance,-2.5*\distance)	[] {};
				\node[frozen]		(9)		at (-3.5*\distance,-3.5*\distance)	[] {};
				\node[mutable]		(10)		at (-0.5*\distance,-3.5*\distance)	[] {};
				\node[mutable]		(11)		at (0.5*\distance,-3.5*\distance)	[] {};
				\node[frozen]		(12)		at (3.5*\distance,-3.5*\distance)	[] {};
				\node[frozen]		(13)		at (-2.5*\distance,-4.5*\distance)	[] {};
				\node[frozen]		(14)		at (0*\distance,-4.5*\distance)		[] {};
				\node[frozenBig]		(15)		at (2.5*\distance,-4.5*\distance)	[] {};
				
				\draw[barrow] (1) to (2);
				\draw[barrow] (2) to (3);
				\draw[barrow] (3) to (4);
				
				\draw[arrow] (5) to (6);
				\draw[arrow] (6) to (7);
				\draw[arrow] (7) to (8);
				
				\draw[arrow] (9) to(10);
				\draw[arrow] (10)to(11);
				\draw[arrow] (11)to(12);
				
				\draw[arrow] (2) to (6);
				\draw[arrow] (3) to (7);
				\draw[arrow] (6) to (1);
				\draw[arrow] (7) to (2);
				\draw[arrow] (8) to (3);
				
				\draw[arrow] (6) to(10);
				\draw[arrow] (7) to(11);
				\draw[arrow] (10)to (5);
				\draw[arrow] (11)to (6);
				\draw[arrow] (12)to (7);
				
				\draw[arrow] (10)to(13);
				\draw[arrow] (13)to (9);
				\draw[arrow] (11)to(14);
				\draw[arrow] (14)to(10);
				\draw[barrow] (4) to(15);
				\draw[barrow] (15)to (3);
				
				\draw[halfarrow, bend right] (1) to (5);
				\draw[halfarrow, bend right] (5) to (9);
				\draw[halfarrow, bend left] (4) to (8);
				\draw[halfarrow, bend left] (8) to(12);
				\draw[halfarrow, bend angle = 14, bend right] (13) to (14);
				\draw[halfarrow, bend angle = 14, bend right] (14) to (15);
			\end{tikzpicture}}
			\caption{}
		\end{subfigure}
	\caption{Quivers associated to the cluster structure for decorated representations into split real forms of (A) $B_2$ and (B) $B_3$.}
	\label{fig:FGQuivers}
\end{figure}

==> figureFGTilings.tex <==
\begin{figure}[ht]
\centering
\begin{subfigure}[b]{0.25\textwidth}
	\centering
	\begin{tikzpicture}[very thick]
 	\node[regular polygon,draw,regular polygon sides=3, minimum size=3.5cm, very thick] (p) at (0,0) {};
    \node[vertex] (h) at ($0.8*(p.side 1)+0.2*(p.corner 3)$) {};
    \draw (p.corner 1) to[out=260,in=60] (h) to[out=240,in=40] (p.corner 2);
    
  	\draw[angleindicator] (h) -- (p.corner 3);
  	\draw[angleindicator] (p.side 2) to[out=80,in=280] (p.corner 1);
  	\draw[angleindicator] (p.side 3) to[out=220,in=20] (p.corner 2);

    \draw[angleindicator] (p.side 1) to[out=260,in=40] (p.corner 2);
    \draw[angleindicator] (h) to[out=210,in=40] (p.corner 2);
   
    \centerarc[straightangle](p.corner 1)(240:300:0.6)
    \centerarc[straightangle](p.corner 2)(0:30:1.1)
    \centerarc[crossangle](p.corner 2)(30:60:1.1)
    \centerarc[straightangle](p.corner 3)(120:180:0.6)
    
    \node[regular polygon,draw,regular polygon sides=3, minimum size=3.5cm, thick] (p) at (0,0) {};
    \draw (p.corner 1) to[out=260,in=60] (h) to[out=240,in=40] (p.corner 2);
	\end{tikzpicture}
\end{subfigure}
\hspace{0.7cm}
\begin{subfigure}[b]{0.25\textwidth}
	\centering
	\begin{tikzpicture}[very thick]
 	\node[regular polygon,draw,regular polygon sides=3, minimum size=3.5cm, very thick] (p) at (0,0) {};
    \node[vertex] (h) at ($0.8*(p.side 1)+0.2*(p.corner 3)$) {};
    \node[vertex] (h2) at ($1.2*(p.side 1)-0.2*(p.corner 3)$) {};
    \draw (p.corner 1) to[out=260,in=60] (h) to[out=240,in=40] (p.corner 2);
    \draw (p.corner 1) to[out=220,in=60] (h2) to[out=240,in=80] (p.corner 2);
    
  	\draw[angleindicator] (h) -- (p.corner 3);
  	\draw[angleindicator] (p.side 2) to[out=80,in=280] (p.corner 1);
  	\draw[angleindicator] (p.side 3) to[out=220,in=20] (p.corner 2);

    \draw[angleindicator] (p.side 1) to[out=260,in=40] (p.corner 2);
    \draw[angleindicator] (h) to[out=210,in=40] (p.corner 2);

    \draw[angleindicator] (p.side 1) to[out=220,in=80] (p.corner 2);
    \draw[angleindicator] (h2) to[out=270,in=80] (p.corner 2);
   
    \centerarc[straightangle](p.corner 1)(220:300:0.6)
    \centerarc[straightangle](p.corner 2)(0:40:1.1)
    \centerarc[crossangle](p.corner 2)(40:80:1.1)
    \centerarc[straightangle](p.corner 3)(120:180:0.6)
    
    \node[regular polygon,draw,regular polygon sides=3, minimum size=3.5cm, thick] (p) at (0,0) {};
    \draw (p.corner 1) to[out=260,in=60] (h) to[out=240,in=40] (p.corner 2);
    \draw (p.corner 1) to[out=220,in=60] (h2) to[out=240,in=80] (p.corner 2);
	\end{tikzpicture}
\end{subfigure}
\caption{Tilings associated to the pruned quivers.}
\label{fig:FGTilings}
\end{figure}

==> figureFlipSurfaceCase.tex <==
\begin{figure}[htb]
	\begin{center}
		\begin{tikzpicture}[scale=0.8]
			\begin{scope}[xscale=0.577]
				\node[vertex]	(l) at (0,0)						[label = above: $\ell$]		{};
				\node[vertex]	(i) at (-2*\distL,-2*\distL)		[label = left: $i$]			{};
				\node[vertex]	(j) at (2*\distL,-2*\distL)		    [label = right: $j$]		{};
				\node[vertex]	(k) at (4*\distL,0)				    [label = above: $k$]		{};
				\draw[qarrow, postaction = decorate]		(i) to (j);
				\draw[qarrow, postaction = decorate]		(j) to (k);
				\draw[qarrow, postaction = decorate]		(i) to (k);
				\draw[qarrow, postaction = decorate]		(i) to (l);
				\draw[qarrow, postaction = decorate]		(l) to (k);
				\node[vertex]	(ij) at ($0.4*(i)+0.6*(j)+(0,-0.1)$)	[label = below: $x_{ij}$]	{};
				\node[vertex]	(jk) at ($0.5*(j)+0.5*(k)+(0.1,-0.1)$)	[label = right: $x_{jk}$]	{};
				\node[vertex]	(ik) at ($0.4*(i)+0.6*(k)+(0,-0.2)$)	[label = below: $x_{ik}$]	{};
				\node[vertex]	(il) at ($0.5*(i)+0.5*(l)+(-0.1,0)$)	[label = left: $x_{i\ell}$]	{};
				\node[vertex]	(lk) at ($0.5*(l)+0.5*(k)+(0,0.1)$)		[label = above: $x_{\ell k}$]	{};
			\end{scope}
			\begin{scope}[very thick,shift={(3*\distL,-\distL)}]
				\draw [<->] (0,0)--(\distL,0)
				node [above,midway]{\small flip};
			\end{scope}
			\begin{scope}[xscale=0.577,shift={(10*\distL,0)}]
				\node[vertex]	(l) at (0,0)					[label = above: $\ell$]		{};
				\node[vertex]	(i) at (-2*\distL,-2*\distL)	[label = left: $i$]			{};
				\node[vertex]	(j) at (2*\distL,-2*\distL)		[label = right: $j$]		{};
				\node[vertex]	(k) at (4*\distL,0)				[label = above: $k$]		{};
				\draw[qarrow, postaction = decorate]		(i) to (j);
				\draw[qarrow, postaction = decorate]		(j) to (k);
				\draw[qarrow, postaction = decorate]		(l) to (j);
				\draw[qarrow, postaction = decorate]		(i) to (l);
				\draw[qarrow, postaction = decorate]		(l) to (k);
				\node[vertex]	(ij) at ($0.4*(i)+0.6*(j)+(0,-0.1)$)	[label = below: $x_{ij}$]	{};
				\node[vertex]	(jk) at ($0.5*(j)+0.5*(k)+(0.1,-0.1)$)	[label = right: $x_{jk}$]	{};
				\node[vertex]	(ik) at ($0.5*(l)+0.5*(j)+(0.2,0)$)		[label = right: $x_{\ell j}$]	{};
				\node[vertex]	(il) at ($0.5*(i)+0.5*(l)+(-0.1,0)$)	[label = left: $x_{i\ell}$]	{};
				\node[vertex]	(lk) at ($0.5*(l)+0.5*(k)+(0,0.1)$)		[label = above: $x_{\ell k}$]	{};
			\end{scope}
		\end{tikzpicture}
	\end{center}
	\caption{Flips are related to exchange relations.}
	\label{fig:FlipSurfaceCase}
\end{figure}

==> figureForkProof.tex <==
\begin{figure}[htb]
	\centering
		\begin{subfigure}[b]{0.4\textwidth}
			\centering
			\begin{tikzpicture}
				\node[mutableBig]	(B) at (0,0)					[label = above: $X$]	{};
				\node[mutableBig]	(A) at (-\distL,-\distL)		[label = left: $Z$]		{};
				\node[mutableBig]	(C) at (\distL,-\distL)		[label = right: $Y$]	{};
				\node[mutableBig]	(D) at (0,-2*\distL)			[label = below: $B$]	{};
				
				\draw[barrow] ($(A)+(0.05,-0.05)$) to ($(A)+(0.05,-0.05)+0.92*(B)-0.92*(A)$);
				\draw[carrow] ($(A)+(-0.05,0.05)$) to ($(A)+(-0.05,+0.05)+0.92*(B)-0.92*(A)$);
				\node[left, Green] (l1) at ($(A)+0.7*(B)-0.7*(A)+(-0.1,0.1)$) {\small $j$};
				
				\draw[barrow] ($(B)+(-0.05,-0.05)$) to ($0.91*(C)+0.91*(-0.05,-0.05)$);
				\draw[carrow] ($0.85*(0.05,0.05)$) to ($0.91*(C)+0.91*(0.05,0.05)$);
				
				\draw[xarrow] ($(A)+(0,0.03)$) to ($(C)+(-0.2,0.03)$);
				\draw[carrow] ($(A)+(0,-0.1)$) to ($(C)+(-0.2,-0.1)$);
				\node[above, Green] (l2) at ($(C)+0.25*(A)-0.25*(C)+(0,-0.55)$) {\small $k$};
				
				\draw[carrow] (D) to (B);
				\node[right, Green] (l3) at ($(B)+(0,-0.7)$) {\small $l$};
				
				\draw[barrow,color=Orange] (C) to (D);
				\draw[barrow,color=Orange] (A) to (D);
				
				\node[mutableBig]	(A2) at (A)	[]	{};
				\node[mutableBig]	(B2) at (B)	[]	{};
				\node[mutableBig]	(D2) at (D)	[]	{};
			\end{tikzpicture}
			\caption{}
            \label{fig:ForkProofA}
		\end{subfigure}
		\begin{subfigure}[b]{0.4\textwidth}
			\centering
			\begin{tikzpicture}
				\node[mutableBig]	(B) at (0,0)					[label = above: $B$]	{};
				\node[mutableBig]	(A) at (-\distL,-\distL)		[label = left: $X$]		{};
				\node[mutableBig]	(C) at (\distL,-\distL)		    [label = right: $Y$]	{};
				
				\draw[barrow] ($(A)+(0.05,-0.05)$) to ($(A)+(0.05,-0.05)+0.92*(B)-0.92*(A)$);
				\draw[barrow] ($(B)+(-0.05,-0.05)$) to ($0.91*(C)+0.91*(-0.05,-0.05)$);
				\draw[carrow] ($(A)+(-0.05,0.05)$) to ($(A)+(-0.05,+0.05)+0.92*(B)-0.92*(A)$);
				\draw[carrow] ($0.85*(0.05,0.05)$) to ($0.91*(C)+0.91*(0.05,0.05)$);
				\draw[carrow] (C) to (A);
				
				\node[above, Green] (l1) at ($(B)+(-0.7,-0.5)$) {\small $j$};
				\node[above, Green] (l2) at ($(C)+(-0.3,0.55)$) {\small $k$};
				\node[above, Green] (l3) at ($(A)+(0.7,-0.5)$) {\small $l$};
				
				\node[mutableBig]	(A2) at (A)	[]	{};
				\node[mutableBig]	(B2) at (B)	[]	{};
			\end{tikzpicture}
			\vspace{8mm}
			\caption{}
            \label{fig:ForkProofB}
		\end{subfigure}
	\caption{Cases that could lead to 2-cycles in an admissible fork.}
	\label{fig:ForkProof}
\end{figure}

==> figureLTTcolor.tex <==
\begin{figure}[ht]
\centering
    \begin{subfigure}[b]{0.3\textwidth}
        \centering
        \scalebox{0.9}{
        \begin{tikzpicture}[thick]
            \node[circle] (j) at (-2,2) {$j$};
            \node[circle] (k) at (0,3.5) {$k$};
            \node[circle] (l) at (2,2) {$l$};
            \node[circle] (i) at (0,0) {$i$};

            \draw[->] (j) edge node[fill=white, anchor=center, inner sep=2pt] {$t_1$} (i);
            \draw[->] (k) edge node[fill=white, pos=0.75, inner sep=2pt] {$t_2$} (i);
            \draw[->] (i) edge node[fill=white, anchor=center, inner sep=2pt] {$t_3$} (l);

            \draw[->] (j) edge node[fill=white, anchor=center, inner sep=2pt] {$t_1+t_2+1$} (k);
            \draw[->] (k) edge node[fill=white, anchor=center, inner sep=2pt] {$t_2+t_3+1$} (l);
            \draw[->] (l) edge node[fill=white, anchor=center, inner sep=2pt] {$t_1+t_3$} (j);
        \end{tikzpicture}}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.3\textwidth}
        \centering
        \scalebox{0.9}{
        \begin{tikzpicture}[thick]
            \node[circle] (j) at (-2,2) {$j$};
            \node[circle] (k) at (0,3.5) {$k$};
            \node[circle] (l) at (2,2) {$l$};
            \node[circle] (i) at (0,0) {$i$};

            \draw[->] (j) edge node[fill=white, anchor=center, inner sep=2pt] {$t_1$} (i);
            \draw[->] (k) edge node[fill=white, pos=0.75, inner sep=2pt] {$t_2$} (i);
            \draw[->] (i) edge node[fill=white, anchor=center, inner sep=2pt] {$t_3$} (l);

            \draw[->] (j) edge node[fill=white, anchor=center, inner sep=2pt] {$t_1+t_2+1$} (k);
            \draw[->] (k) edge node[fill=white, anchor=center, inner sep=2pt] {$t_2+t_3+1$} (l);
            \draw[->] (j) edge node[fill=white, anchor=center, inner sep=2pt] {$t_1+t_3+1$} (l);
        \end{tikzpicture}}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.3\textwidth}
        \centering
        \scalebox{0.9}{
        \begin{tikzpicture}[thick]
            \node[circle] (j) at (-2,2) {$j$};
            \node[circle] (k) at (0,3.5) {$k$};
            \node[circle] (l) at (2,2) {$l$};
            \node[circle] (i) at (0,0) {$i$};

            \draw[->] (j) edge node[fill=white, anchor=center, inner sep=2pt] {$t_1$} (i);
            \draw[->] (k) edge node[fill=white, pos=0.75, inner sep=2pt] {$t_2$} (i);
            \draw[->] (l) edge node[fill=white, anchor=center, inner sep=2pt] {$t_3$} (i);

            \draw[->] (j) edge node[fill=white, anchor=center, inner sep=2pt] {$t_1+t_2+1$} (k);
            \draw[->] (k) edge node[fill=white, anchor=center, inner sep=2pt] {$t_2+t_3+1$} (l);
            \draw[->] (j) edge node[fill=white, anchor=center, inner sep=2pt] {$t_1+t_3+1$} (l);
        \end{tikzpicture}}
    \end{subfigure}
\caption{Coloring of a locally transitive tournament determined by $i$.}
\label{fig:LTTcoloring}
\end{figure}

==> figureLaurentPhenomenaSetup.tex <==
\begin{figure}[!hb]
    \centering
    \scalebox{0.75}{
    \begin{tikzpicture}
        \begin{scope}
            \coordinate (w) at (4.5,0);
            \coordinate (t) at (2,4);
            \coordinate (v) at (7,4);
            \coordinate (u) at (4.5,8);
            \coordinate (s) at (0,7);
            \coordinate (A) at (7,6);
            \coordinate (B1) at ($(s)!0.5!(u)$);
            \coordinate (B2) at ($(s)!0.5!(t)$);
            
            \node[mutable,label=below:$w_1$] (w1) at ($(w)!0.25!(t)$) {};
            \node[mutable,label=below:$w_2$] (w2) at ($(w)!0.25!(v)$) {};
            \node[mutable,label=$u_1$] (u1) at ($(A)!0.75!(u)$) {};
            \node[mutable,label=$u_2$] (u2) at ($(B1)!0.75!(u)$) {};
            \node[mutable,label=175:$t$] (tM) at ($(t)!0.25!(v)$) {};
            \node[mutable,label=5:$v$] (vM) at ($(t)!0.75!(v)$) {};
            \node[mutable,label=left:$t_1$] (t1) at ($(w)!0.75!(t)$) {};
            \node[mutable,label=left:$t_2$] (t2) at ($(t)!0.25!(B2)$) {};
            \node[mutable,label=right:$v_1$] (v1) at ($(v)!0.25!(A)$) {};
            \node[mutable,label=right:$v_2$] (v2) at ($(w)!0.75!(v)$) {};
            \node[mutable] (y1) at ($(B1)!0.75!(B2)$) {};
            \node[mutable] (y2) at ($(B1)!0.25!(B2)$) {};
            \orientedarc (t:w)
            \orientedarc (u:B1)
            \orientedarc (B1:B2)
            \orientedarc (B2:t)
            \orientedarc (v:w)
            \orientedarc (u:A)
            \orientedarc (A:v)
            \orientedarc (t:v)
            \orientedarc (s:B1)
            \orientedarc (s:B2)
            \draw[] (tM) to[out=90,in=15] node[above] {$\alpha_t$} (t2);
            \draw[] (tM) to[out=270,in=0] node[right] {$\beta_t$} (t1);
            \draw[] (vM) to[out=90,in=180] node[above] {$\alpha_v$} (v1);
            \draw[] (vM) to[out=270,in=180] node[left] {$\beta_v$} (v2);
            \draw[] (u1) to[out=225,in=315] node[below left] {$\theta_u$} (u2);
            \draw[] (w1) to[out=45,in=135] node[above right] {$\theta_w$} (w2);

		    \draw[angleindicator] ($(t)!0.5!(v)$) -- (u);
  		    \draw[angleindicator] ($(t)!0.5!(v)$) -- (w);
            \draw[angleindicator] ($(B1)!0.5!(B2)$) -- (s);
  		    \draw[angleindicator] ($(B1)!0.5!(B2)$) -- (A);
            \node[label=below right:$\gamma_D$] (D) at ($(w)!0.5!(v)$) {};
            \node[label=above right:$\gamma_{A_1}$] (A1) at ($(u)!0.5!(A)$) {};
            \node[label=above right:$\gamma_{A_2}$] (A2) at ($(A)!0.5!(v)$) {};
            \node[label=above left:$\gamma_{B_1}$] (gB1) at ($(u)!0.5!(B1)$) {};
            \node[label=above left:$Y$] (Y) at ($(B1)!0.5!(B2)$) {};
            \node[label=above left:$\gamma_{B_2}$] (gB2) at ($(B2)!0.5!(t)$) {};
            \node[label=below left:$\gamma_C$] (C) at ($(w)!0.5!(t)$) {};
            \node[label=$X$] (X) at ($(t)!0.5!(v)$) {};
            \node[label=above:$\gamma_F$] (F) at ($(B1)!0.5!(s)$) {};
            \node[label=below:$\gamma_E$] (E) at ($(B2)!0.5!(s)$) {};

            \draw[carrow] ($(t)!0.5!(v)$) to node[right] {$k$} ($(B1)!0.5!(B2)$);
        \end{scope}
  %       \begin{scope}[shift={(9,4)}]
		% 	\draw[<->, very thick] (-0.5,0) -- node[above] {$\mu_Y$} (0.5,0);
		% \end{scope}

    \end{tikzpicture}
    }
    \scalebox{0.75}{
    \begin{tikzpicture}
        \begin{scope}[]
            \coordinate (w) at (4.5,0);
            \coordinate (t) at (2,4);
            \coordinate (v) at (7,4);
            \coordinate (u) at (4.5,8);
            \coordinate (s) at (0,7);
            \coordinate (A) at (7,6);
            \coordinate (B1) at ($(s)!0.5!(u)$);
            \coordinate (B2) at ($(s)!0.5!(t)$);
            
            \node[mutable,label=below:$w_1$] (w1) at ($(w)!0.25!(t)$) {};
            \node[mutable,label=below:$w_2$] (w2) at ($(w)!0.25!(v)$) {};
            \node[mutable,label=$u_1$] (u1) at ($(A)!0.75!(u)$) {};
            \node[mutable,label=$u_2$] (u2) at ($(B1)!0.75!(u)$) {};
            \node[mutable,label=175:$t$] (tM) at ($(t)!0.25!(v)$) {};
            \node[mutable,label=5:$v$] (vM) at ($(t)!0.75!(v)$) {};
            \node[mutable,label=left:$t_1$] (t1) at ($(w)!0.75!(t)$) {};
            \node[mutable,label=left:$t_2$] (t2) at ($(t)!0.25!(B2)$) {};
            \node[mutable,label=right:$v_1$] (v1) at ($(v)!0.25!(A)$) {};
            \node[mutable,label=right:$v_2$] (v2) at ($(w)!0.75!(v)$) {};
            \node[mutable] (y1) at ($(s)!0.75!(A)$) {};
            \node[mutable] (y2) at ($(s)!0.25!(A)$) {};
            \orientedarc (t:w)
            \orientedarc (u:B1)
            \orientedarc (A:s)
            \orientedarc (B2:t)
            \orientedarc (v:w)
            \orientedarc (u:A)
            \orientedarc (A:v)
            \orientedarc (t:v)
            \orientedarc (s:B1)
            \orientedarc (s:B2)
            \draw[] (tM) to[out=90,in=15] node[above] {$\alpha_t$} (t2);
            \draw[] (tM) to[out=270,in=0] node[right] {$\beta_t$} (t1);
            \draw[] (vM) to[out=90,in=180] node[above] {$\alpha_v$} (v1);
            \draw[] (vM) to[out=270,in=180] node[left] {$\beta_v$} (v2);
            \draw[] (u1) to[out=225,in=315] node[below left] {$\theta_u$} (u2);
            \draw[] (w1) to[out=45,in=135] node[above right] {$\theta_w$} (w2);

		    \draw[angleindicator] ($(t)!0.5!(v)$) -- (s);
  		    \draw[angleindicator] ($(t)!0.5!(v)$) -- (w);
            \draw[angleindicator] ($(s)!0.5!(A)$) -- (B1);
  		    \draw[angleindicator] ($(s)!0.5!(A)$) -- (B2);
            \node[label=below right:$\gamma_D$] (D) at ($(w)!0.5!(v)$) {};
            \node[label=above right:$\gamma_{A_1}$] (A1) at ($(u)!0.5!(A)$) {};
            \node[label=above right:$\gamma_{A_2}$] (A2) at ($(A)!0.5!(v)$) {};
            \node[label=above left:$\gamma_{B_1}$] (gB1) at ($(u)!0.5!(B1)$) {};
            \node[label=above:$Y'$] (Y) at ($(s)!0.5!(A)$) {};
            \node[label=above left:$\gamma_{B_2}$] (gB2) at ($(B2)!0.5!(t)$) {};
            \node[label=below left:$\gamma_C$] (C) at ($(w)!0.5!(t)$) {};
            \node[label=$X$] (X) at ($(t)!0.5!(v)$) {};
            \node[label=above:$\gamma_F$] (F) at ($(B1)!0.5!(s)$) {};
            \node[label=below:$\gamma_E$] (E) at ($(B2)!0.5!(s)$) {};

            \draw[carrow] ($(s)!0.5!(A)$) to[out=300,in=45] node[right] {$k$} ($(t)!0.5!(v)$);
            \draw[carrow] ($(t)!0.5!(v)$) to[out=180-15,in=180] node[right] {$k$} ($(u)!0.5!(A)$);
            \draw[carrow] ($(t)!0.5!(v)$) to[out=180-15,in=0] node[left] {$k$} ($(B2)!0.6!(s)$);
            \draw[carrow] ($(t)!0.5!(v)$) to[out=180-15,in=270] node[left,pos=0.6] {$k+1$} ($(u)!0.5!(B1)$);
        \end{scope}
    \end{tikzpicture}
    }
    \caption{Setup for proving Laurent Phenomena.}
    \label{fig:LaurentPhenomenaSetup}
\end{figure}

==> figureMarkedColoredMutation.tex <==
\begin{figure}[h]
	\centering
		\begin{tikzpicture}[scale=0.55]
			\begin{scope}
				\node[mutable]		(B) at (0,0)					[label = above: $2$]	{};
				\node[mutableBig]	(A) at (-\distL,-\distL)		[label = left: $1$]		{};
				\node[mutableBig]	(C) at (\distL,-\distL)		[label = right: $3$]	{};
				
				\draw[arrow] (A) to (B);
				\draw[arrow] (B) to (C);
			\end{scope}
			\begin{scope}[shift={(1.8*\distL,0)}]
				\node[vertex] (v1) at (0,-0.5) []{};
				\node[vertex] (v2) at (1.5*\distL,-0.5) []{};
				\draw[<->] (v1) -- (v2)
				node[above,midway,text centered, text width=2cm]{$\mu_2$};
			\end{scope}
			\begin{scope}[shift={(5*\distL,0)}]
				\node[mutable]		(B) at (0,0)					[label = above: $2$]	{};
				\node[mutableBig]	(A) at (-\distL,-\distL)		[label = left: $1$]		{};
				\node[mutableBig]	(C) at (\distL,-\distL)		[label = right: $3$]	{};
				
				\draw[arrow] (B) to (A);
				\draw[arrow] (C) to (B);
				\draw[barrow] ($(A)+(0.3,0.15)$) to ($(C)+(-0.3,0.15)$);
				\draw[xarrow] ($(A)+(0.3,-0.15)$) to ($(C)+(-0.3,-0.15)$);
			\end{scope}
			\end{tikzpicture}
	\caption{Example of a mutation at a small node in a mixed 2-colored quiver.}
	\label{fig:mixedColMutEx}
\end{figure}

==> figureMutationExample.tex <==
\begin{figure}[ht]
	\centering
	\scalebox{.8}{
	\begin{tikzpicture}
		\begin{scope}[scale=0.55]
			\pic[name=A,rotate=-225] at (-5,3) {NCnodeHalfL};
			\node[vertex] () at (-5,3) [label ={[yshift=4mm]$1$}]{};
			
			\pic[name=B,rotate=-135] at (-4,-4) {NCnodeHalfL};
            \node[vertex] () at (-4,-4) [label ={[xshift=-6mm, yshift=-3mm]$3$}]{};
			
			\pic[name=C,rotate=-135] at (-6,-2) {NCnodeHalfL};
			\node[vertex] () at (-6,-2) [label ={[xshift=-6mm, yshift=-3mm]$2$}]{};
			
			\pic[name=D,rotate=225] at (5,3) {NCnodeHalfR};
			\node[vertex] () at (5,3) [label ={[yshift=4mm]$4$}]{};
			
			\pic[name=F,rotate=135] at (5,-3) {NCnodeHalfR};
			\node[vertex] () at (5,-3) [label ={[xshift=6mm, yshift=-3mm]$5$}]{};
			
			\pic[name=E] at (0,0) {NCnode};
			\node[vertex] () at (0,0) [label ={[yshift=7mm]$6$}]{};
			
			\draw[barrow] (A-circle.-20) to [out=-20,in=140] (E-circle.140);
			\draw[barrow] (A-circle.10) to [out=10,in=-30] (B-circle.-30);
			
			\draw[barrow] (B-circle.90) to [out=90,in=20]  (C-circle.20);
			
			\draw[barrow] (C-circle.90) to [out=90,in=-90] (A-circle.-90);
			
			\draw[xarrow] (E-circle.210) to [out=210,in=0] (B-circle.0);
			\draw[barrow] (E-circle.250) to [out=250,in=-10] (C-circle.-10);
			\draw[barrow] (E-circle.45) to [out=45,in=-180] (D-circle.-180);
			
			\draw[barrow] (D-circle.-90) to [out=-90,in=90] (F-circle.90);
			
			\draw[barrow] (F-circle.180) to [out=180,in=-45] (E-circle.-45);

            \draw[carrow] (D-circle.center) to[out=160,in=20] (A-circle.center);
		\end{scope}
		\begin{scope}[ultra thick, shift={(3.5,0)}]
			\draw[->] (0,0)--(2,0)
			node [above,midway]{$\mu_6$};
		\end{scope}
		\begin{scope}[scale=0.55,shift={(18,0)}]
			\pic[name=A,rotate=-225] at (-5,3) {NCnodeHalfL};
			\node[vertex] () at (-5,3) [label ={[yshift=4mm]$1$}]{};
			
			\pic[name=B,rotate=-135] at (-4,-4) {NCnodeHalfL};
			\node[vertex] () at (-4,-4) [label ={[xshift=-6mm, yshift=-3mm]$3$}]{};
			
			\pic[name=C,rotate=-135] at (-6,-2) {NCnodeHalfL};
            \node[vertex] () at (-6,-2) [label ={[xshift=-6mm, yshift=-3mm]$2$}]{};
			
			\pic[name=D,rotate=225] at (5,3) {NCnodeHalfR};
			\node[vertex] () at (5,3) [label ={[yshift=4mm]$4$}]{};
			
			\pic[name=F,rotate=135] at (5,-3) {NCnodeHalfR};
			\node[vertex] () at (5,-3) [label ={[xshift=6mm, yshift=-3mm]$5$}]{};
			
			\pic[name=E,rotate=-90] at (0,0) {NCnode};
			\node[vertex] () at (0,0) [label ={[yshift=7mm]$6$}]{};
			
			\draw[barrow] (E-circle.140) to [out=140,in=-70] (A-circle.-70);
			%\draw[xarrow,smooth] (D-circle.-80) -- ($(E-circle.center)+(20:2)$) -- ($(E-circle.center)+(90:3)$) -- ($(E-circle.center)+(160:2)$) -- (A-circle.-100);
            \draw[xarrow] (D-circle.-80) to[out=-80,in=0] ($(E-circle.center)+(90:2.8)$) to[out=180,in=-100] (A-circle.-100);
            % \draw[xarrow,smooth] (D-circle.-80) .. controls ($(E-circle.center)+(0:4)$) and ($(E-circle.center)+(20:2.3)$) .. ($(E-circle.center)+(70:2.5)$) .. controls ($(E-circle.center)+(80:2.8)$) and ($(E-circle.center)+(100:2.8)$) .. ($(E-circle.center)+(110:2.5)$) .. controls ($(E-circle.center)+(160:2.3)$) and ($(E-circle.center)+(180:4)$) .. (A-circle.-100);
            \draw[carrow] (A-circle.center) to [out=20,in=-30] (B-circle.center);
			
			\draw[xarrow] (B-circle.100) to [out=100,in=210] (E-circle.210);
			\draw[barrow] (B-circle.80) to [out=80,in=20]  (C-circle.20);
			\draw[xarrow] (F-circle.160) to [out=160,in=20] (B-circle.20);
			
			\draw[barrow] (C-circle.90) to [out=90,in=250] (E-circle.250);
			\draw[barrow] (F-circle.180) to [out=180,in=-10] (C-circle.-10);
			
			\draw[barrow] (D-circle.-110) to [out=-110,in=45] (E-circle.45);
			
			\draw[barrow] (E-circle.-45) to [out=-45,in=90] (F-circle.90);
		\end{scope}
	\end{tikzpicture}}
	\caption{An ST-compatible ordered quiver and its mutation.}
	\label{fig:mutationEx}
\end{figure}

==> figureMutationVariables.tex <==
\begin{figure}[!hb]
    \centering
    \begin{tikzpicture}
        \begin{scope}
            \coordinate (w) at (2,0);
            \coordinate (t) at (0,2);
            \coordinate (v) at (4,2);
            \coordinate (u) at (2,4);
            \node[mutable,label=below:$w_1$] (w1) at ($(w)!0.25!(t)$) {};
            \node[mutable,label=below:$w_2$] (w2) at ($(w)!0.25!(v)$) {};
            \node[mutable,label=$u_1$] (u1) at ($(v)!0.75!(u)$) {};
            \node[mutable,label=$u_2$] (u2) at ($(t)!0.75!(u)$) {};
            \node[mutable,label=175:$t$] (tM) at ($(t)!0.25!(v)$) {};
            \node[mutable,label=5:$v$] (vM) at ($(t)!0.75!(v)$) {};
            \node[mutable,label=left:$t_1$] (t1) at ($(w)!0.75!(t)$) {};
            \node[mutable,label=left:$t_2$] (t2) at ($(t)!0.25!(u)$) {};
            \node[mutable,label=right:$v_1$] (v1) at ($(v)!0.25!(u)$) {};
            \node[mutable,label=right:$v_2$] (v2) at ($(w)!0.75!(v)$) {};
            \orientedarc (t:w)
            \orientedarc (u:t)
            \orientedarc (v:w)
            \orientedarc (u:v)
            \orientedarc (t:v)
            \draw[] (tM) to[out=90,in=0] node[right] {$\alpha_t$} (t2);
            \draw[] (tM) to[out=270,in=0] node[right] {$\beta_t$} (t1);
            \draw[] (vM) to[out=90,in=180] node[left] {$\alpha_v$} (v1);
            \draw[] (vM) to[out=270,in=180] node[left] {$\beta_v$} (v2);
            \draw[] (u1) to[out=225,in=315] node[below left] {$\theta_u$} (u2);
            \draw[] (w1) to[out=45,in=135] node[above right] {$\theta_w$} (w2);

		    \draw[angleindicator] ($(t)!0.5!(v)$) -- (u);
  		    \draw[angleindicator] ($(t)!0.5!(v)$) -- (w);
            \node[label=below right:$\gamma_D$] (D) at ($(w)!0.5!(v)$) {};
            \node[label=above right:$\gamma_A$] (A) at ($(v)!0.5!(u)$) {};
            \node[label=above left:$\gamma_B$] (B) at ($(t)!0.5!(u)$) {};
            \node[label=below left:$\gamma_C$] (C) at ($(w)!0.5!(t)$) {};
            \node[label=$X$] (X) at ($(t)!0.5!(v)$) {};
        \end{scope}
        \begin{scope}[shift={(3.7*\distL,0)}]
			\draw[->, very thick] (-0.5,2) -- (0.5,2);
		\end{scope}
		\begin{scope}[shift={(4.5*\distL,0)}]
            \coordinate (w) at (2,0);
            \coordinate (t) at (0,2);
            \coordinate (v) at (4,2);
            \coordinate (u) at (2,4);
            \node[mutable,label=below:$w_1$] (w1) at ($(w)!0.25!(t)$) {};
            \node[mutable,label=below:$w_2$] (w2) at ($(w)!0.25!(v)$) {};
            \node[mutable,label=$u_1$] (u1) at ($(v)!0.75!(u)$) {};
            \node[mutable,label=$u_2$] (u2) at ($(t)!0.75!(u)$) {};
            \node[mutable,label=120:$u$] (uM) at ($(u)!0.25!(w)$) {};
            \node[mutable,label=290:$w$] (wM) at ($(u)!0.75!(w)$) {};
            \node[mutable,label=left:$t_1$] (t1) at ($(w)!0.75!(t)$) {};
            \node[mutable,label=left:$t_2$] (t2) at ($(t)!0.25!(u)$) {};
            \node[mutable,label=right:$v_1$] (v1) at ($(v)!0.25!(u)$) {};
            \node[mutable,label=right:$v_2$] (v2) at ($(w)!0.75!(v)$) {};
            \orientedarc (t:w)
            \orientedarc (u:t)
            \orientedarc (v:w)
            \orientedarc (u:v)
            \orientedarc (u:w)
            \draw[] (uM) to[out=0,in=270] node[below] {$\alpha_u$} (u1);
            \draw[] (uM) to[out=180,in=270] node[below] {$\beta_u$} (u2);
            \draw[] (wM) to[out=180,in=90] node[above] {$\beta_w$} (w1);
            \draw[] (wM) to[out=0,in=90] node[above] {$\alpha_w$} (w2);
            \draw[] (t1) to[out=45,in=315] node[below right] {$\theta_t$} (t2);
            \draw[] (v1) to[out=225,in=135] node[above left] {$\theta_v$} (v2);

		    \draw[angleindicator] ($(u)!0.5!(w)$) -- (t);
  		    \draw[angleindicator] ($(u)!0.5!(w)$) -- (v);
            \node[label=below right:$\gamma_D$] (D) at ($(w)!0.5!(v)$) {};
            \node[label=above right:$\gamma_A$] (A) at ($(v)!0.5!(u)$) {};
            \node[label=above left:$\gamma_B$] (B) at ($(t)!0.5!(u)$) {};
            \node[label=below left:$\gamma_C$] (C) at ($(w)!0.5!(t)$) {};
            \node[label=left:$X'$] (X) at ($(u)!0.5!(w)$) {};
        \end{scope}
    \end{tikzpicture}
    \caption{General Mutation}
    \label{fig:GeneratlMutation}
\end{figure}

==> figureNonExample.tex <==
\begin{figure}[ht]
\centering
	\begin{tikzpicture}[very thick]
		\begin{scope}
			\node[regular polygon,draw,regular polygon sides=7, minimum size=4cm] (p) at (0,0) {};
			\draw (p.corner 1) -- (p.corner 5);
			\draw (p.corner 2) -- (p.corner 4);
			\coordinate (m1) at ($(p.corner 1)!0.5!(p.corner 5)$);
			\coordinate (m2) at ($(p.corner 2)!0.5!(p.corner 4)$);
			\draw[angleindicator] (m1) -- (p.corner 2);
			\draw[angleindicator] (m1) -- (p.corner 7);
			\draw[angleindicator] (m2) -- (p.corner 1);
			\draw[angleindicator] (m2) -- (p.corner 3);
			
		 	\draw[angleindicator] (p.side 1) -- (p.corner 4);
		 	\draw[angleindicator] (p.side 2) -- (p.corner 4);
		 	\draw[angleindicator] (p.side 3) -- (p.corner 2);
		 	\draw[angleindicator] (p.side 4) -- (p.corner 2);
		 	\draw[angleindicator] (p.side 5) -- (p.corner 7);
		 	\draw[angleindicator] (p.side 6) -- (p.corner 1);
		 	\draw[angleindicator] (p.side 7) -- (p.corner 6);
		 	
		 	\draw[carrow] (m2) to (p.side 3);
		 	\draw[carrow] (p.side 3) to (m1);
		 	
		 	\node [right] (l1) at (m1) {$A$};
		 	\node [right] (l1) at (m2) {$B$};
		\end{scope}
		\begin{scope}[shift={(1.8*\distL,0)}]
			\coordinate (a1) at (0,0);
			\coordinate (a2) at (1.5*\distL,0);
			\draw [->] (a1)--(a2)
			node[above,midway,text centered, text width=2cm]{\small Flip at $A$, then at $B$};
		\end{scope}
		\begin{scope}[shift={(5*\distL,0)}]
			\node[regular polygon,draw,regular polygon sides=7, minimum size=4cm] (p) at (0,0) {};
			\draw (p.corner 2) -- (p.corner 7);
			\draw (p.corner 3) -- (p.corner 7);
			\coordinate (m1) at ($(p.corner 2)!0.5!(p.corner 7)$);
			\coordinate (m2) at ($(p.corner 3)!0.5!(p.corner 7)$);
			\draw[angleindicator] (m1) -- (p.corner 1);
			\draw[angleindicator] (m1) -- (p.corner 3);
			\draw[angleindicator] (m2) -- (p.corner 2);
			\draw[angleindicator] (m2) -- (p.corner 4);
			
			\draw[angleindicator] (p.side 1) -- (p.corner 7);
			\draw[angleindicator] (p.side 2) -- (p.corner 7);
			\draw[angleindicator] (p.side 3) -- (p.corner 7);
			\draw[angleindicator] (p.side 4) -- (p.corner 3);
			\draw[angleindicator] (p.side 5) -- (p.corner 3);
			\draw[angleindicator] (p.side 6) -- (p.corner 3);
			\draw[angleindicator] (p.side 7) -- (p.corner 2);
			
			\draw[carrow] (p.side 1) to ($0.01*(p.side 1)+0.99*(p.side 4)$);
			\draw[carrow] (p.side 3) to ($0.01*(p.side 3)+0.99*(p.side 7)$);
			\draw[carrow] ($(p.side 3)+(0.08,-0.02)$) to ($0.04*(p.side 3)+0.96*(p.side 4)$);
			\draw[carrow] ($(p.side 4)+(0.06,0)$) to ($(m1)+(0.04,0)$);
			\draw[carrow] (p.side 5) to ($0.01*(p.side 5)+0.99*(p.side 7)$);
			\draw[carrow] (m1) to ($0.03*(m1)+0.97*(p.side 3)+(-0.08,0.02)$);
			
		\end{scope}
	\end{tikzpicture}	
\caption{Two flips can lead to a non-admissible configuration of commutative arrows.}
\label{fig:NonEx}
\end{figure}

==> figureOrderedFGQuivers.tex <==
\begin{figure}[htb]
	\centering
		\begin{subfigure}[b]{0.48\textwidth}
			\centering
			\scalebox{0.7}{
			\begin{tikzpicture}[]
                \node[regular polygon,draw,regular polygon sides=3, minimum size=10cm, very thick, color=gray] (p) at (0,0) {};
				\pic[name=A,rotate=-30] at ($0.5*(p.corner 1)+0.5*(p.corner 2)$) {NCnode};
                \pic[name=B,rotate=0] at ($0.5*(p.corner 1)+0.5*(p.side 2)$) {NCnode};
                \pic[name=C,rotate=30] at ($0.5*(p.corner 1)+0.5*(p.corner 3)$) {NCnode};
                \pic[name=D,rotate=90] at ($0.65*(p.corner 3)+0.35*(p.corner 2)$) {NCnode};

                \draw[barrow] (A-circle.40) to[out=40,in=135] (B-circle.135);
                \draw[barrow] (B-circle.45) to[out=45,in=140] (C-circle.140);
                \draw[barrow] (C-circle.260) to[out=260,in=45] (D-circle.45);
                \draw[barrow] (D-circle.135) to[out=135,in=310] (B-circle.310);
                
                \node[mutable] (a) at ($0.2*(p.corner 1)+0.8*(p.corner 2)$) {};
                \node[mutable] (c) at ($0.2*(p.corner 1)+0.8*(p.corner 3)$) {};
                \node[mutable] (b) at ($0.5*(a)+0.5*(c)$) {};
                \node[mutable] (d) at ($0.65*(p.corner 2)+0.35*(p.corner 3)$) {};

                \draw[arrow] (a) to (b);
                \draw[arrow] (b) to (c);
                \draw[arrow] (b) to (d);
                \draw[arrow] (d) to (a);

                \draw[arrow, color=Green] (B-circle.center) to (b);
                \draw[arrow, color=Green] (b) to (A-circle.center);
                \draw[arrow, color=Green] (c) to (B-circle.center);

                \draw[halfarrow, bend right, color=Green] (A-circle.center) to (a);
                \draw[halfarrow, bend left, color=Green] (C-circle.center) to (c);
				\draw[halfarrow, bend angle = 25, bend right, color=Green] (d) to (D-circle.center);
			\end{tikzpicture}}
			\caption{}
           \label{fig:orderedFGQuiverB2}
		\end{subfigure}
		\hfill
		\begin{subfigure}[b]{0.48\textwidth}
			\centering
			\scalebox{0.7}{
			\begin{tikzpicture}[]
				\node[regular polygon,draw,regular polygon sides=3, minimum size=10cm, very thick, color=gray] (p) at (0,0) {};

                \node[] (h1) at ($0.67*(p.corner 2)+0.33*(p.corner 3)$) {};
                \node[] (h2) at ($0.67*(p.corner 3)+0.33*(p.corner 2)$) {};
    
				\pic[name=A,rotate=-30] at ($0.5*(p.corner 1)+0.5*(p.corner 2)$) {NCnode};
                \pic[name=B1,rotate=0] at ($0.5*(p.corner 1)+0.5*(h1)$) {NCnode};
                \pic[name=B2,rotate=0] at ($0.5*(p.corner 1)+0.5*(h2)$) {NCnode};
                \node[vertex] () at ($0.5*(p.corner 1)+0.5*(h2)$) [label ={[xshift=-1.5mm, yshift=4mm]\color{Purple}{1}}]{};
                \pic[name=C,rotate=30] at ($0.5*(p.corner 1)+0.5*(p.corner 3)$) {NCnode};
                \pic[name=D,rotate=90] at ($0.75*(p.corner 3)+0.25*(p.corner 2)$) {NCnode};

                \draw[barrow] (A-circle.40) to[out=40,in=135] (B1-circle.135);
                \draw[barrow] (B1-circle.45) to[out=45,in=135] (B2-circle.135);
                \draw[barrow] (B2-circle.45) to[out=45,in=140] (C-circle.140);
                \draw[barrow] (C-circle.260) to[out=260,in=45] (D-circle.45);
                \draw[barrow] (D-circle.135) to[out=135,in=310] (B2-circle.310);

                \node[mutable] (a1) at ($0.3*(p.corner 1)+0.7*(p.corner 2)$) {};
                \node[mutable] (c1) at ($0.3*(p.corner 1)+0.7*(p.corner 3)$) {};
                \node[mutable] (b11) at ($0.3*(p.corner 1)+0.7*(h1)$) {};
                \node[vertex] () at ($0.3*(p.corner 1)+0.7*(h1)$) [label ={[xshift=-2mm, yshift=-4.5mm]\color{Purple}{3}}]{};
                \node[mutable] (b21) at ($0.3*(p.corner 1)+0.7*(h2)$) {};
                \node[vertex] () at ($0.3*(p.corner 1)+0.7*(h2)$) [label ={[xshift=-1.5mm, yshift=-4.5mm]\color{Purple}{2}}]{};
                \node[mutable] (d1) at ($0.75*(p.corner 2)+0.25*(p.corner 3)$) {};
                
                \node[mutable] (a2) at ($0.15*(p.corner 1)+0.85*(p.corner 2)$) {};
                \node[mutable] (c2) at ($0.15*(p.corner 1)+0.85*(p.corner 3)$) {};
                \node[mutable] (b12) at ($0.15*(p.corner 1)+0.85*(h1)$) {};
                \node[mutable] (b22) at ($0.15*(p.corner 1)+0.85*(h2)$) {};
                \node[mutable] (d2) at ($0.5*(p.corner 2)+0.5*(p.corner 3)$) {};

                \draw[arrow] (a1) to (b11);
                \draw[arrow] (b11) to (b21);
                \draw[arrow] (b21) to (c1);

                \draw[arrow] (a2) to (b12);
                \draw[arrow] (b12) to (b22);
                \draw[arrow] (b22) to (c2);
                
                \draw[arrow] (b12) to (d1);
                \draw[arrow] (d1) to (a2);

                \draw[arrow] (b22) to (d2);
                \draw[arrow] (d2) to (b12);

                \draw[arrow] (b11) to (b12);
                \draw[arrow] (b21) to (b22);
                
                \draw[arrow] (b12) to (a1);
                \draw[arrow] (b22) to (b11);
                \draw[arrow] (c2) to (b21);

                \draw[arrow, color=Green] (B1-circle.center) to (b11);
                \draw[arrow, color=Green] (B2-circle.center) to (b21);
                \draw[arrow, color=Green] (b11) to (A-circle.center);
                \draw[arrow, color=Green] (b21) to (B1-circle.center);
                \draw[arrow, color=Green] (c1) to (B2-circle.center);

                \draw[halfarrow, bend right, color=Green] (A-circle.center) to (a1);
                \draw[halfarrow, bend right] (a1) to (a2);
                \draw[halfarrow, bend left, color=Green] (C-circle.center) to (c1);
                \draw[halfarrow, bend left] (c1) to (c2);
				\draw[halfarrow, bend angle = 25, bend right, color=Green] (d2) to (D-circle.center);
                \draw[halfarrow, bend angle = 25, bend right] (d1) to (d2);
			\end{tikzpicture}}
			\caption{}
           \label{fig:orderedFGQuiverB3}
		\end{subfigure}
	\caption{Structure of an ordered quiver on the quivers $Q_2,Q_3$ from \Cref{fig:FGQuivers}.}
	\label{fig:orderedFGQuivers}
\end{figure}

%$0.5*(p.corner 1)+0.5*(0.67*(p.corner 2)+0.33*(p.corner 3))$

==> figurePentagonTriangulationQuiver.tex <==
\begin{figure}[ht]
    \centering
    \begin{tikzpicture}
        \begin{scope}[color=gray,very thick]
            \node[regular polygon,draw,regular polygon sides=5, minimum size=3cm, very thick] (p) at (0,0) {};
            \draw[] (p.corner 1) -- (p.corner 3);
            \draw[] (p.corner 1) -- (p.corner 4);
        \end{scope}
        \node[mutable]	(1)	at (p.side 1)	[]	{};
        \node[mutable]	(2)	at (p.side 2)	[]	{};
        \node[mutable]	(3)	at (p.side 3)	[]	{};
        \node[mutable]	(4)	at (p.side 4)	[]	{};
        \node[mutable]	(5)	at (p.side 5)	[]	{};
        \node[mutable]  (6) at ($0.5*(p.corner 1)+0.5*(p.corner 3)$)  []  {};
        \node[mutable]  (7) at ($0.5*(p.corner 1)+0.5*(p.corner 4)$)  []  {};

        \draw[arrow]    (1) to (6);
        \draw[arrow]    (6) to (2);
        \draw[arrow]    (2) to (1);

        \draw[arrow]    (6) to (7);
        \draw[arrow]    (7) to (3);
        \draw[arrow]    (3) to (6);

        \draw[arrow]    (7) to (5);
        \draw[arrow]    (5) to (4);
        \draw[arrow]    (4) to (7);
    \end{tikzpicture}
    \caption{Fan triangulation of a disk with 5 marked points on the boundary and associated quiver.}
    \label{fig:PentagonTriangulationQuiver}
\end{figure}

==> figurePseudoCycles.tex <==
\begin{figure}[h!]
	\centering
	\begin{subfigure}[b]{0.24\textwidth}
		\centering
		\begin{tikzpicture}[yscale=0.577]
			\node[mutableBig]	(X1) at (0,0)				[label = left: $1$]	{};
			\node[mutableBig]	(X2) at (\distL,\distL)		[label = right: $2$]	{};
			\node[mutableBig]	(X3) at (\distL,-\distL)		[label = right: $3$]	{};
			
			\draw[barrow] (X1) to (X2);
			\draw[barrow] (X2) to (X3);
			\draw[barrow] (X3) to (X1);
		\end{tikzpicture}
		\caption{}
	\end{subfigure}
	\begin{subfigure}[b]{0.24\textwidth}
		\centering
		\begin{tikzpicture}[yscale=0.577]
			\node[mutableBig]	(X1) at (0,0)				[label = left: $1$]	{};
			\node[mutableBig]	(X2) at (\distL,\distL)		[label = right: $2$]	{};
			\node[mutableBig]	(X3) at (\distL,-\distL)		[label = right: $3$]	{};
			
			\draw[xarrow] (X1) to (X2);
			\draw[barrow] (X2) to (X3);
			\draw[xarrow] (X3) to (X1);
		\end{tikzpicture}
		\caption{}
	\end{subfigure}
	\begin{subfigure}[b]{0.24\textwidth}
		\centering
		\begin{tikzpicture}[yscale=0.577]
			\node[mutableBig]	(X1) at (0,0)				[label = left: $1$]	{};
			\node[mutableBig]	(X2) at (\distL,\distL)		[label = right: $2$]	{};
			\node[mutableBig]	(X3) at (\distL,-\distL)		[label = right: $3$]	{};
			
			\draw[xarrow] (X1) to (X2);
			\draw[xarrow] (X2) to (X3);
			\draw[barrow] (X3) to (X1);
		\end{tikzpicture}
		\caption{}
	\end{subfigure}
	\begin{subfigure}[b]{0.24\textwidth}
		\centering
		\begin{tikzpicture}[yscale=0.577]
			\node[mutableBig]	(X1) at (0,0)				[label = left: $1$]	{};
			\node[mutableBig]	(X2) at (\distL,\distL)		[label = right: $2$]	{};
			\node[mutableBig]	(X3) at (\distL,-\distL)		[label = right: $3$]	{};
			
			\draw[barrow] (X1) to (X2);
			\draw[xarrow] (X2) to (X3);
			\draw[xarrow] (X3) to (X1);
		\end{tikzpicture}
		\caption{}
	\end{subfigure}
	\caption{All possible types of 3-cycles.}
	\label{fig:3cycles}
\end{figure}

\begin{figure}[h!]
	\centering
	\begin{subfigure}[b]{0.24\textwidth}
		\centering
		\begin{tikzpicture}[yscale=0.577]
			\node[mutableBig]	(X1) at (0,0)				[label = left: $1$]	{};
			\node[mutableBig]	(X2) at (\distL,\distL)		[label = right: $2$]	{};
			\node[mutableBig]	(X3) at (\distL,-\distL)		[label = right: $3$]	{};
			
			\draw[barrow] (X1) to (X2);
			\draw[xarrow] (X3) to (X2);
			\draw[barrow] (X3) to (X1);
		\end{tikzpicture}
		\caption{}
	\end{subfigure}
	\begin{subfigure}[b]{0.24\textwidth}
		\centering
		\begin{tikzpicture}[yscale=0.577]
			\node[mutableBig]	(X1) at (0,0)				[label = left: $1$]	{};
			\node[mutableBig]	(X2) at (\distL,\distL)		[label = right: $2$]	{};
			\node[mutableBig]	(X3) at (\distL,-\distL)		[label = right: $3$]	{};
			
			\draw[xarrow] (X1) to (X2);
			\draw[xarrow] (X3) to (X2);
			\draw[xarrow] (X3) to (X1);
		\end{tikzpicture}
		\caption{}
	\end{subfigure}
	\begin{subfigure}[b]{0.24\textwidth}
		\centering
		\begin{tikzpicture}[yscale=0.577]
			\node[mutableBig]	(X1) at (0,0)				[label = left: $1$]	{};
			\node[mutableBig]	(X2) at (\distL,\distL)		[label = right: $2$]	{};
			\node[mutableBig]	(X3) at (\distL,-\distL)		[label = right: $3$]	{};
			
			\draw[xarrow] (X1) to (X2);
			\draw[barrow] (X3) to (X2);
			\draw[barrow] (X3) to (X1);
		\end{tikzpicture}
		\caption{}
	\end{subfigure}
	\begin{subfigure}[b]{0.24\textwidth}
		\centering
		\begin{tikzpicture}[yscale=0.577]
			\node[mutableBig]	(X1) at (0,0)				[label = left: $1$]	{};
			\node[mutableBig]	(X2) at (\distL,\distL)		[label = right: $2$]	{};
			\node[mutableBig]	(X3) at (\distL,-\distL)		[label = right: $3$]	{};
			
			\draw[barrow] (X1) to (X2);
			\draw[barrow] (X3) to (X2);
			\draw[xarrow] (X3) to (X1);
		\end{tikzpicture}
		\caption{}
	\end{subfigure}
	\caption{All possible types of 3-pseudocycles based at $1$.}
	\label{fig:3pseudocycles}
\end{figure}


==> figureSmallNodeMutNonAdmissible.tex <==
\begin{figure}[h]
	\centering
		\begin{tikzpicture}[xscale=0.8*0.71,yscale=0.8]
            \begin{scope}[shift={(-6.5*\distL,0)}]
				\node[mutableBig]   (A) at (0,0)                [label = above: $1$]    {};
				\node[mutableBig]	(B) at (\distL,-\distL)		[label = right: $2$]	{};
				\node[mutableBig]	(C) at (-\distL,-\distL)	[label = left: $3$]		{};
				\node[mutable]	    (d) at (-2*\distL,0)		[label = above: $4$]	{};
                \node[mutable]	    (e) at (2*\distL,0)  		[label = above: $5$]	{};
				
				\draw[barrow] (A) to (B);
				\draw[barrow] (B) to (C);
                \draw[xarrow] (A) to (C);
                \draw[arrow] (d) to (A);
                \draw[arrow] (C) to (d);
                \draw[arrow] (B) to (e);
                \draw[arrow] (e) to (A);
			\end{scope}
            \begin{scope}[shift={(-4*\distL,0)}]
				\node[vertex] (v1) at (0,-0.5*\distL) []{};
				\node[vertex] (v2) at (1.5*\distL,-0.5*\distL) []{};
				\draw[<->] (v1) -- (v2)
				node[above,midway,text centered, text width=2cm]{$\mu_4$};
			\end{scope}
			\begin{scope}
                \node[mutableBig]   (A) at (0,0)                [label = above: $1$]    {};
				\node[mutableBig]	(B) at (\distL,-\distL)		[label = right: $2$]	{};
				\node[mutableBig]	(C) at (-\distL,-\distL)	[label = left: $3$]		{};
				\node[mutable]	    (d) at (-2*\distL,0)		[label = above: $4$]	{};
                \node[mutable]	    (e) at (2*\distL,0)  		[label = above: $5$]	{};
				
				\draw[barrow] (A) to (B);
				\draw[barrow] (B) to (C);
                \draw[barrow] (C) to (A);
                \draw[arrow] (A) to (d);
                \draw[arrow] (d) to (C);
                \draw[arrow] (B) to (e);
                \draw[arrow] (e) to (A);
			\end{scope}
			\begin{scope}[shift={(2.5*\distL,0)}]
				\node[vertex] (v1) at (0,-0.5*\distL) []{};
				\node[vertex] (v2) at (1.5*\distL,-0.5*\distL) []{};
				\draw[<->] (v1) -- (v2)
				node[above,midway,text centered, text width=2cm]{$\mu_5$};
			\end{scope}
			\begin{scope}[shift={(6.5*\distL,0)}]
				\node[mutableBig]   (A) at (0,0)                [label = above: $1$]    {};
				\node[mutableBig]	(B) at (\distL,-\distL)		[label = right: $2$]	{};
				\node[mutableBig]	(C) at (-\distL,-\distL)	[label = left: $3$]		{};
				\node[mutable]	    (d) at (-2*\distL,0)		[label = above: $4$]	{};
                \node[mutable]	    (e) at (2*\distL,0)  		[label = above: $5$]	{};
				
				\draw[xarrow] (B) to (A);
				\draw[barrow] (B) to (C);
                \draw[barrow] (C) to (A);
                \draw[arrow] (A) to (d);
                \draw[arrow] (d) to (C);
                \draw[arrow] (A) to (e);
                \draw[arrow] (e) to (B);
			\end{scope}
			\end{tikzpicture}
	\caption{Mutations at small nodes in a mixed 2-colored quiver.}
	\label{fig:mixedColMutEx2}
\end{figure}

==> figureStandardDecPoly.tex <==
\begin{figure}[h]
\centering
\begin{subfigure}[b]{0.18\textwidth}
	\centering
	\begin{tikzpicture}
 	\node[regular polygon,draw,regular polygon sides=3, minimum size=2.5cm, very thick] (p) at (0,0) {};
  	\draw[angleindicator] (p.side 1) -- (p.corner 3);
  	\draw[angleindicator] (p.side 2) -- (p.corner 1);
  	\draw[angleindicator] (p.side 3) -- (p.corner 2);
    \centerarc[straightangle](p.corner 1)(240:300:0.5)
    \centerarc[straightangle](p.corner 2)(0:60:0.5)
    \centerarc[straightangle](p.corner 3)(120:180:0.5)
    \node[regular polygon,draw,regular polygon sides=3, minimum size=2.5cm, thick] (p) at (0,0) {};
	\end{tikzpicture}
\end{subfigure}
\hspace{0.7cm}
\begin{subfigure}[b]{0.18\textwidth}
	\centering
	\begin{tikzpicture}
 	\node[regular polygon,draw,regular polygon sides=5, minimum size=2.3cm, very thick] (p) at (0,0) {};
 	\draw[angleindicator] (p.side 1) -- (p.corner 4);
  	\draw[angleindicator] (p.side 2) -- (p.corner 5);
	\draw[angleindicator] (p.side 3) -- (p.corner 1);
	\draw[angleindicator] (p.side 4) -- (p.corner 2);
	\draw[angleindicator] (p.side 5) -- (p.corner 3);
    \centerarc[straightangle](p.corner 1)(216:324:0.4)
    \centerarc[straightangle](p.corner 2)(288:396:0.4)
    \centerarc[straightangle](p.corner 3)(0:108:0.4)
    \centerarc[straightangle](p.corner 4)(72:180:0.4)
    \centerarc[straightangle](p.corner 5)(144:252:0.4)
    \node[regular polygon,draw,regular polygon sides=5, minimum size=2.3cm, thick] (p) at (0,0) {};
	\end{tikzpicture}
\end{subfigure}
\hspace{0.7cm}
\begin{subfigure}[b]{0.18\textwidth}
	\centering
	\begin{tikzpicture}
 	\node[regular polygon,draw,regular polygon sides=7, minimum size=2.2cm, very thick] (p) at (0,0) {};
 	\draw[angleindicator] (p.side 1) -- (p.corner 5);
  	\draw[angleindicator] (p.side 2) -- (p.corner 6);
	\draw[angleindicator] (p.side 3) -- (p.corner 7);
	\draw[angleindicator] (p.side 4) -- (p.corner 1);
    \draw[angleindicator] (p.side 5) -- (p.corner 2);
	\draw[angleindicator] (p.side 6) -- (p.corner 3);
	\draw[angleindicator] (p.side 7) -- (p.corner 4);
    \centerarc[straightangle](p.corner 1)(1440/7:2340/7:0.3)
    \centerarc[straightangle](p.corner 2)(1800/7:2700/7:0.3)
    \centerarc[straightangle](p.corner 3)(2160/7:3060/7:0.3)
    \centerarc[straightangle](p.corner 4)(0:900/7:0.3)
    \centerarc[straightangle](p.corner 5)(360/7:1260/7:0.3)
    \centerarc[straightangle](p.corner 6)(720/7:1620/7:0.3)
    \centerarc[straightangle](p.corner 7)(1080/7:1980/7:0.3)
    \node[regular polygon,draw,regular polygon sides=7, minimum size=2.2cm, thick] (p) at (0,0) {};
	\end{tikzpicture}
\end{subfigure}
\caption{Standard decorated polygons.}
\label{fig:stdDecPolyEx}
\end{figure}

==> figureTournamentProof.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[thick]
    \node[circle] (u) at (0,0.5) {$u$};
    \node[circle] (v') at (1,0) {$v'$};
    \node[circle] (u') at (2,-0.5) {$u'$};
  
    \node[circle] (v) at (3,-2) {$v$};
  
    \node[circle] (w) at (4,-0.5) {$w$};
    \node[circle] (w') at (6,0.5) {$w'$};
  
    \draw[->] (u) -- (v');
    \draw[->] (v') -- (u');
  
    \draw[->] (u) -- (v.160);
    \draw[->] (v') -- (v);
    \draw[->] (u') -- (v.110);
  
    \draw[->] (v) -- (w);
    \draw[->] (v) -- (w'.225);

    \draw[->] (w'.190) -- (v');
    \draw[->] (v') -- (w.160);
  
    \draw[->,color=Orange] (w) -- (w');
    \draw[->,color=Orange] (u') -- (w);
    \draw[->,color=Orange] (w') -- (u);
\end{tikzpicture}
\caption{A locally transitive tournament, schematically.}
\label{fig:tournProof}
\end{figure}

==> figureWeavingIso.tex <==
\begin{figure}[h]
	\centering
		\begin{tikzpicture}[scale=0.55]
			\begin{scope}
				\node[mutableBig]	(B) at (0,0)					[label = above: $2$]	{};
				\node[mutableBig]	(A) at (-\distL,-\distL)		[label = left: $1$]		{};
				\node[mutableBig]	(C) at (\distL,-\distL)		[label = below: $3$]	{};
				\node[mutableBig]	(D) at (3*\distL,-\distL)	[label = below: $4$]	{};
				
				\draw[barrow] (A) to (B);
				\draw[xarrow] (B) to (C);
				\draw[xarrow] (C) to (A);
				\draw[barrow] (C) to (D);
			\end{scope}
			\begin{scope}[shift={(4.8*\distL,-0.7*\distL)}]
				\node[vertex] (s) at (0,0) [label = above: $\scalebox{1.5}{\weaviso{}}$]{};
			\end{scope}
			\begin{scope}[shift={(8*\distL,0)}]
				\node[mutableBig]	(B) at (0,0)					[label = above: $2$]	{};
				\node[mutableBig]	(A) at (-\distL,-\distL)		[label = left: $1$]		{};
				\node[mutableBig]	(C) at (\distL,-\distL)		[label = below: $3$]	{};
				\node[mutableBig]	(D) at (3*\distL,-\distL)	[label = below: $4$]	{};
				
				\draw[barrow] (A) to (B);
				\draw[barrow] (B) to (C);
				\draw[barrow] (C) to (A);
				\draw[xarrow] (C) to (D);
			\end{scope}
		\end{tikzpicture}
		\caption{Weaving isomorphic 2-colored quivers that are not isomorphic.}
	\label{fig:weavingIso}
\end{figure}
